trueform: Fast And Robust Mesh CSG Via Topological Aggregation

Mesh CSG output is consumed in floating point: however exact the computation, every emitted coordinate is materialised -- rounded to a representable position -- and the next stage can observe crossings and orderings the exact result never had. Only index-based topology survives materialisation. We keep it exact: within the build, the arrangement's radial structure is ordered by exact predicates on the original input planes -- exact without exact constructions -- and where a decision spans faces, the intended answer is recovered by topological aggregation: a majority vote over the disagreeing geometric observations within their topological unit. We compute the arrangement locally with integer-exact predicates, every stage a graph problem on graphs it never explicitly constructs. Pairwise intersections are classified into five canonical types (VV, VE, VF, EE, EF), each cut face is arranged in its own plane, and a two-level identity keeps the result consistent across faces with no global structure. The arrangement and its domain partition are built once and queried arbitrarily often: a boolean of any arity is a per-domain bit test, volumetric regions read straight off the partition, and open surfaces -- declared as oriented sheets -- cut volumes through the same algebra. The method is implemented in the header-only trueform library, in C++ with Python and TypeScript bindings. Compared to prior art, it produces valid, watertight output while running up to two orders of magnitude faster, and stays interactive in the browser.

==> diagrams/algorithm_pipeline.tex <==
% Whole-algorithm overview. Two phases, grouped: BUILD (one pass over the
% operand set, six stages) feeds EXTRACT (one boolean expression -> one
% mesh, repeated). Each stage box carries a schematic glyph, the structure
% it produces, and its section. Single-word titles + wrapped descriptors
% keep every label inside its box.
\begin{tikzpicture}[font=\sffamily\footnotesize, x=1cm, y=1cm,
                    >=stealth, line join=round]

  \def\bw{2.4}    % build-box width
  \def\bh{2.95}   % build-box height
  \def\dx{2.92}   % centre-to-centre spacing
  \def\cx{7.3}    % row centre (2.5*\dx)
  \def\tw{2.05}   % text wrap width inside a box

  % ---- stage-box macro: #1 x-centre  #2 title  #3 produces  #4 sec
  \newcommand{\stage}[4]{
    \begin{scope}[shift={(#1,0)}]
      \filldraw[fill=white, draw=black!25, line width=0.5pt, rounded corners=3pt]
        (-\bw/2,-\bh/2) rectangle (\bw/2,\bh/2);
      \node[anchor=north, text=tfink, font=\sffamily\small\bfseries]
        at (0,\bh/2-0.10) {#2};
      \node[anchor=base, text=black!60, font=\sffamily\scriptsize,
            align=center, text width=\tw cm] at (0,-\bh/2+0.46) {#3};
      \node[anchor=south, text=black!42, font=\sffamily\scriptsize\itshape]
        at (0,-\bh/2+0.07) {#4};
    \end{scope}}

  % =====================================================================
  % BUILD container (drawn first, behind the boxes) + header tab
  % =====================================================================
  \def\ctop{2.18}
  \def\cbot{-1.78}
  % equal side margins: boxes span [-1.2, 15.8]; 0.35 padding each side
  \filldraw[fill=tfteal!4, draw=tfteal!45, line width=0.6pt, rounded corners=5pt]
    (-1.55,\cbot) rectangle (16.15,\ctop);
  \node[anchor=west, text=tfteal!75!black, font=\sffamily\footnotesize\bfseries]
    at (-1.40,\ctop-0.30) {BUILD};
  \node[anchor=west, text=black!50, font=\sffamily\footnotesize]
    at (-0.42,\ctop-0.30) {once per operand set};

  % forward arrows between the six stages
  \foreach \i in {0,...,4} {
    \draw[->, black!45, line width=0.9pt]
      ({\i*\dx+\bw/2},0) -- ({(\i+1)*\dx-\bw/2},0);
  }

  % the six build stages
  \stage{0}{Operands}{$N$ tagged meshes}{input}
  \stage{\dx}{Intersection}{pairwise records}{\S\ref{sec:predicates}--\ref{sec:arrangement}}
  \stage{2*\dx}{Arrangement}{per-face 2D cuts}{\S\ref{sec:arrangement}}
  \stage{3*\dx}{Graph}{reduced graph}{\S\ref{sec:graphs}}
  \stage{4*\dx}{Partition}{voted domains}{\S\ref{sec:aggregation}}
  \stage{5*\dx}{Classification}{inclusion bits}{\S\ref{sec:classification}}

  % =====================================================================
  % GLYPHS  (centred a little above box middle, clear of the title)
  % =====================================================================
  \def\gy{0.28}

  % 1. Operands -- two overlapping blobs
  \begin{scope}[shift={(0,\gy)}]
    \fill[tfteal,opacity=0.20] (-0.28,0) circle [radius=0.40];
    \draw[tfteal,opacity=0.75,line width=0.6pt] (-0.28,0) circle [radius=0.40];
    \fill[tfteal,opacity=0.20] (0.28,0) circle [radius=0.40];
    \draw[tfteal,opacity=0.75,line width=0.6pt] (0.28,0) circle [radius=0.40];
  \end{scope}

  % 2. Intersection -- two crossing faces, rose segment + dots
  \begin{scope}[shift={(\dx,\gy)}]
    \fill[tfteal,opacity=0.12] (-0.52,-0.28) -- (0.52,-0.28) -- (0.28,0.40) -- (-0.76,0.40) -- cycle;
    \draw[tfteal,opacity=0.70,line width=0.5pt] (-0.52,-0.28) -- (0.52,-0.28) -- (0.28,0.40) -- (-0.76,0.40) -- cycle;
    \fill[tfteal,opacity=0.12] (-0.28,-0.40) -- (0.76,-0.40) -- (0.52,0.28) -- (-0.52,0.28) -- cycle;
    \draw[tfteal,opacity=0.70,line width=0.5pt] (-0.28,-0.40) -- (0.76,-0.40) -- (0.52,0.28) -- (-0.52,0.28) -- cycle;
    \draw[tfrose,line width=1pt] (-0.50,0.0) -- (0.50,0.0);
    \fill[tfrose] (-0.50,0.0) circle [radius=1.5pt];
    \fill[tfrose] (0.50,0.0) circle [radius=1.5pt];
  \end{scope}

  % 3. Arrangement -- one face cut by 3 segments, 2 crossings
  \begin{scope}[shift={(2*\dx,\gy)}]
    \fill[tfteal,opacity=0.07] (-0.58,-0.46) rectangle (0.58,0.46);
    \draw[tfteal,opacity=0.55,line width=0.5pt] (-0.58,-0.46) rectangle (0.58,0.46);
    \draw[tfrose,line width=0.8pt] (-0.20,-0.46) -- (-0.20,0.46);
    \draw[tfrose,line width=0.8pt] ( 0.20,-0.46) -- ( 0.20,0.46);
    \draw[tfrose,line width=0.7pt] (-0.58,0.11) -- (0.58,0.11);
    \fill[tfrose] (-0.20,0.11) circle [radius=1.5pt];
    \fill[tfrose] ( 0.20,0.11) circle [radius=1.5pt];
  \end{scope}

  % 4. Graph -- 4 nodes, edges
  \begin{scope}[shift={(3*\dx,\gy)}]
    \coordinate (n1) at (-0.42,0.28);
    \coordinate (n2) at (0.42,0.34);
    \coordinate (n3) at (-0.28,-0.32);
    \coordinate (n4) at (0.38,-0.28);
    \draw[black!45,line width=0.7pt] (n1)--(n2) (n1)--(n3) (n3)--(n4) (n2)--(n4) (n1)--(n4);
    \foreach \n in {n1,n2,n3,n4} \fill[tfteal,opacity=0.85] (\n) circle [radius=2.3pt];
  \end{scope}

  % 5. Partition -- region split into 3 colours
  \begin{scope}[shift={(4*\dx,\gy)}]
    \fill[cOne,opacity=0.55]  (-0.56,-0.42) rectangle (-0.06,0.42);
    \fill[cThree,opacity=0.55] (-0.06,-0.42) rectangle (0.28,0.42);
    \fill[cFive,opacity=0.55]  (0.28,-0.42) rectangle (0.56,0.42);
    \draw[black!30,line width=0.5pt] (-0.56,-0.42) rectangle (0.56,0.42);
    \draw[black!30,line width=0.5pt] (-0.06,-0.42)--(-0.06,0.42);
    \draw[black!30,line width=0.5pt] (0.28,-0.42)--(0.28,0.42);
  \end{scope}

  % 6. Classification -- domains carrying bitvectors
  \begin{scope}[shift={(5*\dx,\gy)}]
    \node[font=\sffamily\scriptsize\ttfamily, text=cOne]  at (0,0.30) {1 0 1};
    \node[font=\sffamily\scriptsize\ttfamily, text=cThree] at (0,0.0)  {1 1 0};
    \node[font=\sffamily\scriptsize\ttfamily, text=cFive]  at (0,-0.30) {0 0 1};
  \end{scope}

  % =====================================================================
  % connector  BUILD -> EXTRACT
  % =====================================================================
  \draw[->, tfteal!60!black, line width=1.3pt]
    (\cx,\cbot) -- (\cx,-2.55);

  % =====================================================================
  % EXTRACT box (centred) + symmetric fan to three booleans
  % =====================================================================
  \def\ecy{-3.55}
  \def\ebw{3.4}
  \def\ebh{2.0}
  \begin{scope}[shift={(\cx,\ecy)}]
    \filldraw[fill=tfsoft, draw=black!30, line width=0.6pt, rounded corners=4pt]
      (-\ebw/2,-\ebh/2) rectangle (\ebw/2,\ebh/2);
    \node[anchor=north, text=tfink, font=\sffamily\small\bfseries]
      at (0,\ebh/2-0.10) {Extraction};
    \node[anchor=south, text=black!60, font=\sffamily\scriptsize] at (0,-\ebh/2+0.34)
      {boolean expression $\to$ mesh};
    \node[anchor=south, text=black!42, font=\sffamily\scriptsize\itshape]
      at (0,-\ebh/2+0.08) {\S\ref{sec:selection}};
    % glyph: select-from-domains
    \fill[cOne,opacity=0.5]  (-0.62,0.05) rectangle (-0.16,0.52);
    \fill[cThree,opacity=0.5](-0.16,0.05) rectangle (0.18,0.52);
    \fill[cFive,opacity=0.5] (0.18,0.05) rectangle (0.46,0.52);
    \draw[tfink,line width=0.9pt] (-0.62,0.05) rectangle (0.46,0.52);
  \end{scope}

  % EXTRACT header tab (left, mirrors BUILD)
  \node[anchor=east, text=black!55, font=\sffamily\footnotesize\bfseries]
    at (\cx-\ebw/2-0.45,\ecy+0.45) {EXTRACT};
  \node[anchor=east, text=black!50, font=\sffamily\footnotesize]
    at (\cx-\ebw/2-0.45,\ecy+0.08) {per boolean};
  \node[anchor=east, text=black!50, font=\sffamily\footnotesize]
    at (\cx-\ebw/2-0.45,\ecy-0.29) {expression};

  % symmetric fan to three boolean outputs -- orthogonal bus (stub, bus, drops)
  \def\fy{-5.75}
  \def\busy{-4.98}
  \draw[black!45, line width=0.9pt] (\cx,{\ecy-\ebh/2}) -- (\cx,\busy);
  \draw[black!45, line width=0.9pt] (\cx-3.1,\busy) -- (\cx+3.1,\busy);
  \foreach \dxk/\sym/\lbl in {-3.1/\cup/union, 0/-/difference, 3.1/\cap/intersection} {
    \draw[->, black!45, line width=0.9pt]
      ({\cx+\dxk},\busy) -- ({\cx+\dxk},{\fy+0.34});
    \node[draw=black!30, fill=white, rounded corners=3pt, inner sep=3pt,
          font=\sffamily\footnotesize, text=tfink]
      at ({\cx+\dxk},\fy) {$\sym$\;\lbl};
  }

\end{tikzpicture}


==> diagrams/arrangement_pipeline.tex <==
\def\sclI{0.52}
\def\sclF{0.72}
\def\panelw{4.0}
\def\panelh{3.8}
\def\panelgap{0.45}

\newcommand{\iso}[3]{({((#1) - (#2)) * 0.866 * \sclI}, {((#3) - ((#1) + (#2)) * 0.5) * \sclI})}

\begin{tikzpicture}[font=\sffamily\footnotesize, x=1cm, y=1cm]

  % =====================================================================
  % PANEL 1 -- 3D configuration
  % =====================================================================
  \begin{scope}[shift={(0,0)}]
    \filldraw[fill=black!3, draw=black!20, line width=0.4pt, rounded corners=3pt]
      (-\panelw/2, -\panelh/2) rectangle (\panelw/2, \panelh/2);

    % Quad D (back, dimmest)
    \fill[tfteal, opacity=0.10]
      \iso{-2}{0.3}{-1.3} -- \iso{2}{0.3}{-1.3} -- \iso{2}{0.3}{1.3} -- \iso{-2}{0.3}{1.3} -- cycle;
    \draw[tfteal, line width=0.5pt, opacity=0.55]
      \iso{-2}{0.3}{-1.3} -- \iso{2}{0.3}{-1.3} -- \iso{2}{0.3}{1.3} -- \iso{-2}{0.3}{1.3} -- cycle;

    % Quad B
    \fill[tfteal, opacity=0.13]
      \iso{-0.8}{-2}{-1.3} -- \iso{-0.8}{2}{-1.3} -- \iso{-0.8}{2}{1.3} -- \iso{-0.8}{-2}{1.3} -- cycle;
    \draw[tfteal, line width=0.5pt, opacity=0.65]
      \iso{-0.8}{-2}{-1.3} -- \iso{-0.8}{2}{-1.3} -- \iso{-0.8}{2}{1.3} -- \iso{-0.8}{-2}{1.3} -- cycle;

    % Quad C
    \fill[tfteal, opacity=0.13]
      \iso{0.8}{-2}{-1.3} -- \iso{0.8}{2}{-1.3} -- \iso{0.8}{2}{1.3} -- \iso{0.8}{-2}{1.3} -- cycle;
    \draw[tfteal, line width=0.5pt, opacity=0.65]
      \iso{0.8}{-2}{-1.3} -- \iso{0.8}{2}{-1.3} -- \iso{0.8}{2}{1.3} -- \iso{0.8}{-2}{1.3} -- cycle;

    % Quad A (front, most opaque)
    \fill[tfteal, opacity=0.20]
      \iso{-2}{-2}{0} -- \iso{-2}{2}{0} -- \iso{2}{2}{0} -- \iso{2}{-2}{0} -- cycle;
    \draw[tfteal, line width=0.7pt, opacity=0.85]
      \iso{-2}{-2}{0} -- \iso{-2}{2}{0} -- \iso{2}{2}{0} -- \iso{2}{-2}{0} -- cycle;

    % Intersection edges on A
    \draw[tfrose, line width=1pt, opacity=0.95] \iso{-0.8}{-2}{0} -- \iso{-0.8}{2}{0};
    \draw[tfrose, line width=1pt, opacity=0.95] \iso{0.8}{-2}{0}  -- \iso{0.8}{2}{0};
    \draw[tfrose, line width=1pt, opacity=0.85] \iso{-2}{0.3}{0}  -- \iso{2}{0.3}{0};

    % Boundary vertices
    \fill[tfteal] \iso{-0.8}{-2}{0} circle [radius=1.4pt];
    \fill[tfteal] \iso{-0.8}{2}{0}  circle [radius=1.4pt];
    \fill[tfteal] \iso{0.8}{-2}{0}  circle [radius=1.4pt];
    \fill[tfteal] \iso{0.8}{2}{0}   circle [radius=1.4pt];
    \fill[tfteal] \iso{-2}{0.3}{0}  circle [radius=1.4pt];
    \fill[tfteal] \iso{2}{0.3}{0}   circle [radius=1.4pt];

    % Quad labels — anchored at the front/top corners of each quad
    \node[text=black!75, font=\sffamily\small\bfseries, anchor=south east]
      at \iso{2.1}{-2}{0.3} {$A$};
    \node[text=black!55, font=\sffamily\small\bfseries\itshape, anchor=north west]
      at \iso{-0.8}{-2}{1.3} {$B$};
    \node[text=black!55, font=\sffamily\small\bfseries\itshape, anchor=south west]
      at \iso{0.8}{-2}{1.3} {$C$};
    \node[text=black!55, font=\sffamily\small\bfseries\itshape, anchor=south east]
      at \iso{-2}{0.3}{1.3} {$D$};

  \end{scope}

  % =====================================================================
  % PANEL 2 -- edges on face A
  % =====================================================================
  \begin{scope}[shift={(\panelw + \panelgap, 0)}]
    \filldraw[fill=black!3, draw=black!20, line width=0.4pt, rounded corners=3pt]
      (-\panelw/2, -\panelh/2) rectangle (\panelw/2, \panelh/2);

    % Face A as a square (scaled to sclF)
    \fill[tfteal, opacity=0.08] (-2*\sclF, -2*\sclF) rectangle (2*\sclF, 2*\sclF);
    \draw[tfteal, line width=0.7pt, opacity=0.75] (-2*\sclF, -2*\sclF) rectangle (2*\sclF, 2*\sclF);

    % 3 edges
    \draw[tfrose, line width=1pt, opacity=0.95] (-0.8*\sclF, -2*\sclF) -- (-0.8*\sclF, 2*\sclF);
    \draw[tfrose, line width=1pt, opacity=0.95] ( 0.8*\sclF, -2*\sclF) -- ( 0.8*\sclF, 2*\sclF);
    \draw[tfrose, line width=1pt, opacity=0.85] (-2*\sclF,  0.3*\sclF) -- (2*\sclF,  0.3*\sclF);

    % 6 boundary vertices
    \fill[tfteal] (-0.8*\sclF, -2*\sclF)  circle [radius=1.6pt];
    \fill[tfteal] (-0.8*\sclF,  2*\sclF)  circle [radius=1.6pt];
    \fill[tfteal] ( 0.8*\sclF, -2*\sclF)  circle [radius=1.6pt];
    \fill[tfteal] ( 0.8*\sclF,  2*\sclF)  circle [radius=1.6pt];
    \fill[tfteal] (-2*\sclF,    0.3*\sclF) circle [radius=1.6pt];
    \fill[tfteal] ( 2*\sclF,    0.3*\sclF) circle [radius=1.6pt];

    % Edge labels (canonical edge ids, named by endpoints)
    \node[text=black!70, font=\sffamily\scriptsize, anchor=east]
      at (-0.8*\sclF - 0.12, \sclF) {$e_0$};
    \node[text=black!70, font=\sffamily\scriptsize, anchor=west]
      at ( 0.8*\sclF + 0.12, \sclF) {$e_1$};
    \node[text=black!70, font=\sffamily\scriptsize, anchor=south]
      at (0, 0.3*\sclF + 0.08) {$e_2$};
  \end{scope}

  % =====================================================================
  % PANEL 3 -- intersection graph (crossings named by face triple)
  % =====================================================================
  \begin{scope}[shift={(2*\panelw + 2*\panelgap, 0)}]
    \filldraw[fill=black!3, draw=black!20, line width=0.4pt, rounded corners=3pt]
      (-\panelw/2, -\panelh/2) rectangle (\panelw/2, \panelh/2);

    % Faded face boundary
    \fill[tfteal, opacity=0.04] (-2*\sclF, -2*\sclF) rectangle (2*\sclF, 2*\sclF);
    \draw[tfteal, line width=0.4pt, opacity=0.30] (-2*\sclF, -2*\sclF) rectangle (2*\sclF, 2*\sclF);

    % B: 2 segments (split at y=0.3)
    \draw[tfrose, line width=0.9pt, opacity=0.70] (-0.8*\sclF, -2*\sclF)  -- (-0.8*\sclF, 0.3*\sclF);
    \draw[tfrose, line width=0.9pt, opacity=0.70] (-0.8*\sclF,  0.3*\sclF) -- (-0.8*\sclF, 2*\sclF);

    % C: 2 segments
    \draw[tfrose, line width=0.9pt, opacity=0.70] ( 0.8*\sclF, -2*\sclF)  -- ( 0.8*\sclF, 0.3*\sclF);
    \draw[tfrose, line width=0.9pt, opacity=0.70] ( 0.8*\sclF,  0.3*\sclF) -- ( 0.8*\sclF, 2*\sclF);

    % D: 3 segments (split at x=-0.8 and x=0.8)
    \draw[tfrose, line width=0.9pt, opacity=0.60] (-2*\sclF,    0.3*\sclF) -- (-0.8*\sclF, 0.3*\sclF);
    \draw[tfrose, line width=0.9pt, opacity=0.60] (-0.8*\sclF,  0.3*\sclF) -- ( 0.8*\sclF, 0.3*\sclF);
    \draw[tfrose, line width=0.9pt, opacity=0.60] ( 0.8*\sclF,  0.3*\sclF) -- ( 2*\sclF,   0.3*\sclF);

    % Endpoints (faded teal)
    \fill[tfteal, opacity=0.50] (-0.8*\sclF, -2*\sclF)  circle [radius=1.1pt];
    \fill[tfteal, opacity=0.50] (-0.8*\sclF,  2*\sclF)  circle [radius=1.1pt];
    \fill[tfteal, opacity=0.50] ( 0.8*\sclF, -2*\sclF)  circle [radius=1.1pt];
    \fill[tfteal, opacity=0.50] ( 0.8*\sclF,  2*\sclF)  circle [radius=1.1pt];
    \fill[tfteal, opacity=0.50] (-2*\sclF,    0.3*\sclF) circle [radius=1.1pt];
    \fill[tfteal, opacity=0.50] ( 2*\sclF,    0.3*\sclF) circle [radius=1.1pt];

    % Crossings (rose, prominent)
    \fill[tfrose] (-0.8*\sclF, 0.3*\sclF) circle [radius=2pt];
    \fill[tfrose] ( 0.8*\sclF, 0.3*\sclF) circle [radius=2pt];

    % Crossing labels (face triples, near each crossing)
    \node[text=black!75, font=\sffamily\scriptsize\bfseries, anchor=south east]
      at (-0.8*\sclF + 0.06, 0.3*\sclF + 0.05) {$\{A, B, D\}$};
    \node[text=black!75, font=\sffamily\scriptsize\bfseries, anchor=south west]
      at ( 0.8*\sclF - 0.06, 0.3*\sclF + 0.05) {$\{A, C, D\}$};

  \end{scope}

  % =====================================================================
  % PANEL 4 -- the coplanar exception (B coplanar with A)
  % =====================================================================
  \begin{scope}[shift={(3*\panelw + 3*\panelgap, 0)}]
    \filldraw[fill=black!3, draw=black!20, line width=0.4pt, rounded corners=3pt]
      (-\panelw/2, -\panelh/2) rectangle (\panelw/2, \panelh/2);

    % Face A
    \fill[tfteal, opacity=0.08] (-2*\sclF, -2*\sclF) rectangle (2*\sclF, 2*\sclF);
    \draw[tfteal, line width=0.7pt, opacity=0.75] (-2*\sclF, -2*\sclF) rectangle (2*\sclF, 2*\sclF);

    % B coplanar with A: its footprint on A, bounded by the contact edges
    \fill[tfteal, opacity=0.12] (-0.8*\sclF, -2*\sclF) rectangle (0.8*\sclF, 2*\sclF);
    \node[text=black!55, font=\sffamily\small\bfseries\itshape, anchor=south]
      at (0, 2*\sclF + 0.05) {$B$};

    % Contact edges (boundary of the polygon-of-contact, one face pair)
    \draw[tfrose, line width=1pt, opacity=0.95] (-0.8*\sclF, -2*\sclF) -- (-0.8*\sclF, 2*\sclF);
    \draw[tfrose, line width=1pt, opacity=0.95] ( 0.8*\sclF, -2*\sclF) -- ( 0.8*\sclF, 2*\sclF);

    % Transversal edge (A, D)
    \draw[tfrose, line width=1pt, opacity=0.85] (-2*\sclF,  0.3*\sclF) -- (2*\sclF,  0.3*\sclF);

    % Boundary vertices
    \fill[tfteal] (-0.8*\sclF, -2*\sclF)  circle [radius=1.6pt];
    \fill[tfteal] (-0.8*\sclF,  2*\sclF)  circle [radius=1.6pt];
    \fill[tfteal] ( 0.8*\sclF, -2*\sclF)  circle [radius=1.6pt];
    \fill[tfteal] ( 0.8*\sclF,  2*\sclF)  circle [radius=1.6pt];
    \fill[tfteal] (-2*\sclF,    0.3*\sclF) circle [radius=1.6pt];
    \fill[tfteal] ( 2*\sclF,    0.3*\sclF) circle [radius=1.6pt];

    % Edge labels
    \node[text=black!70, font=\sffamily\scriptsize, anchor=east]
      at (-0.8*\sclF - 0.12, -\sclF) {$e_0$};
    \node[text=black!70, font=\sffamily\scriptsize, anchor=west]
      at ( 0.8*\sclF + 0.12, -\sclF) {$e_1$};
    \node[text=black!70, font=\sffamily\scriptsize, anchor=north]
      at (0, 0.3*\sclF - 0.10) {$e_2$};

    % Crossings (rose, prominent)
    \fill[tfrose] (-0.8*\sclF, 0.3*\sclF) circle [radius=2pt];
    \fill[tfrose] ( 0.8*\sclF, 0.3*\sclF) circle [radius=2pt];

    % Crossing labels (refined by canonical edge pair)
    \node[text=black!75, font=\sffamily\scriptsize\bfseries, anchor=south east]
      at (-0.8*\sclF - 0.04, 0.3*\sclF + 0.05) {$(e_0, e_2)$};
    \node[text=black!75, font=\sffamily\scriptsize\bfseries, anchor=south west]
      at ( 0.8*\sclF + 0.04, 0.3*\sclF + 0.05) {$(e_1, e_2)$};

  \end{scope}

\end{tikzpicture}


==> diagrams/box_rectangle_split.tex <==
\def\sclI{4.15}
\def\panelw{7.4}
\def\panelh{5.4}

\definecolor{tfd1face}{HTML}{97F4EB}
\definecolor{tfd1edge}{HTML}{0D665C}
\definecolor{tfd2face}{HTML}{008777}
\definecolor{tfd2edge}{HTML}{063A33}
\definecolor{tfrface}{HTML}{C8467A}
\definecolor{tfredge}{HTML}{5A1F36}
\definecolor{tfvedot}{HTML}{5A1F36}
\definecolor{tfbg}{HTML}{ECECEE}

\newcommand{\proj}[3]{%
  ({((#1) * 0.7880107536 + (#2) * 0.6156614753) * \sclI},
   {((#1) * (-0.1901783216) + (#2) * 0.2433065857 + (#3) * 0.9510565163) * \sclI - 0.35})%
}

\begin{tikzpicture}[font=\sffamily\footnotesize, x=1cm, y=1cm]

  \filldraw[
    fill=tfbg,
    draw=black!20,
    line width=0.4pt,
    rounded corners=3pt
  ]
    (-\panelw/2, -\panelh/2 - 0.35) rectangle (\panelw/2, \panelh/2 - 0.35);

  % --------------------------------------------------------------------
  % D1 outer faces
  % --------------------------------------------------------------------

  \filldraw[
    fill=tfd1face,
    draw=tfd1edge,
    fill opacity=0.40,
    draw opacity=0.75,
    line width=0.45pt
  ]
    \proj{-0.5}{-0.5}{-0.3}
    -- \proj{0}{-0.5}{-0.3}
    -- \proj{0}{0.5}{-0.3}
    -- \proj{-0.5}{0.5}{-0.3}
    -- cycle;

  \filldraw[
    fill=tfd1face,
    draw=tfd1edge,
    fill opacity=0.40,
    draw opacity=0.75,
    line width=0.45pt
  ]
    \proj{-0.5}{-0.5}{0.3}
    -- \proj{0}{-0.5}{0.3}
    -- \proj{0}{0.5}{0.3}
    -- \proj{-0.5}{0.5}{0.3}
    -- cycle;

  \filldraw[
    fill=tfd1face,
    draw=tfd1edge,
    fill opacity=0.40,
    draw opacity=0.75,
    line width=0.45pt
  ]
    \proj{-0.5}{-0.5}{-0.3}
    -- \proj{0}{-0.5}{-0.3}
    -- \proj{0}{-0.5}{0.3}
    -- \proj{-0.5}{-0.5}{0.3}
    -- cycle;

  \filldraw[
    fill=tfd1face,
    draw=tfd1edge,
    fill opacity=0.40,
    draw opacity=0.75,
    line width=0.45pt
  ]
    \proj{0}{0.5}{-0.3}
    -- \proj{-0.5}{0.5}{-0.3}
    -- \proj{-0.5}{0.5}{0.3}
    -- \proj{0}{0.5}{0.3}
    -- cycle;

  \filldraw[
    fill=tfd1face,
    draw=tfd1edge,
    fill opacity=0.40,
    draw opacity=0.75,
    line width=0.45pt
  ]
    \proj{-0.5}{-0.5}{-0.3}
    -- \proj{-0.5}{0.5}{-0.3}
    -- \proj{-0.5}{0.5}{0.3}
    -- \proj{-0.5}{-0.5}{0.3}
    -- cycle;

  % --------------------------------------------------------------------
  % D2 outer faces
  % --------------------------------------------------------------------

  \filldraw[
    fill=tfd2face,
    draw=tfd2edge,
    fill opacity=0.40,
    draw opacity=0.75,
    line width=0.45pt
  ]
    \proj{0}{-0.5}{-0.3}
    -- \proj{0.5}{-0.5}{-0.3}
    -- \proj{0.5}{0.5}{-0.3}
    -- \proj{0}{0.5}{-0.3}
    -- cycle;

  \filldraw[
    fill=tfd2face,
    draw=tfd2edge,
    fill opacity=0.40,
    draw opacity=0.75,
    line width=0.45pt
  ]
    \proj{0}{-0.5}{0.3}
    -- \proj{0.5}{-0.5}{0.3}
    -- \proj{0.5}{0.5}{0.3}
    -- \proj{0}{0.5}{0.3}
    -- cycle;

  \filldraw[
    fill=tfd2face,
    draw=tfd2edge,
    fill opacity=0.40,
    draw opacity=0.75,
    line width=0.45pt
  ]
    \proj{0}{-0.5}{-0.3}
    -- \proj{0.5}{-0.5}{-0.3}
    -- \proj{0.5}{-0.5}{0.3}
    -- \proj{0}{-0.5}{0.3}
    -- cycle;

  \filldraw[
    fill=tfd2face,
    draw=tfd2edge,
    fill opacity=0.40,
    draw opacity=0.75,
    line width=0.45pt
  ]
    \proj{0.5}{0.5}{-0.3}
    -- \proj{0}{0.5}{-0.3}
    -- \proj{0}{0.5}{0.3}
    -- \proj{0.5}{0.5}{0.3}
    -- cycle;

  \filldraw[
    fill=tfd2face,
    draw=tfd2edge,
    fill opacity=0.40,
    draw opacity=0.75,
    line width=0.45pt
  ]
    \proj{0.5}{-0.5}{-0.3}
    -- \proj{0.5}{0.5}{-0.3}
    -- \proj{0.5}{0.5}{0.3}
    -- \proj{0.5}{-0.5}{0.3}
    -- cycle;

  % --------------------------------------------------------------------
  % Cutting rectangle R
  % --------------------------------------------------------------------

  \filldraw[
    fill=tfrface,
    draw=tfredge,
    fill opacity=0.70,
    draw opacity=0.95,
    line width=0.9pt
  ]
    \proj{0}{-0.5}{-0.3}
    -- \proj{0}{0.5}{-0.3}
    -- \proj{0}{0.5}{0.3}
    -- \proj{0}{-0.5}{0.3}
    -- cycle;

  % --------------------------------------------------------------------
  % VE intersection points
  % --------------------------------------------------------------------

  \foreach \x/\y/\z in {
    0/-0.5/-0.3,
    0/0.5/-0.3,
    0/0.5/0.3,
    0/-0.5/0.3
  }{
    \filldraw[
      fill=tfvedot,
      draw=white,
      line width=0.45pt
    ] \proj{\x}{\y}{\z} circle [radius=3.2pt];
  }

  % --------------------------------------------------------------------
  % Legend above drawing
  % --------------------------------------------------------------------

  \node[
    anchor=south,
    fill=tfbg,
    draw=black!18,
    rounded corners=1pt,
    inner xsep=5pt,
    inner ysep=4pt,
    font=\footnotesize,
    minimum width=\panelw cm
  ] at (0, 2.55)
  {
    \begin{tabular}{@{}l@{\hspace{0.4em}}l@{\hspace{1.6cm}}l@{\hspace{0.4em}}l@{}}
      \tikz{\draw[fill=tfd1face, draw=tfd1edge, fill opacity=0.40] (0,0) rectangle (0.28,0.16);}
      &
      Sub-domain $D_1$
      &
      \tikz{\draw[fill=tfd2face, draw=tfd2edge, fill opacity=0.40] (0,0) rectangle (0.28,0.16);}
      &
      Sub-domain $D_2$
      \\[2pt]
      \tikz{\draw[fill=tfrface, draw=tfredge, fill opacity=0.70] (0,0) rectangle (0.28,0.16);}
      &
      Cutting rectangle $R$
      &
      \tikz{\filldraw[fill=tfvedot, draw=white, line width=0.4pt] (0.14,0.08) circle (0.10);}
      &
      VE intersection
    \end{tabular}
  };

\end{tikzpicture}


==> diagrams/comparison_browser.tex <==
% AUTO-GENERATED by experimentation/csg_comparison/make_browser_violin.py --- do not edit.
% In-browser pairwise-boolean wall-clock per library (Chrome 148, M4 Max,
% same corpus as Section 4.3.1). y = time (ms, log); one violin per library.
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=6.2cm,
  ymode=log, log basis y=10,
  ylabel={time per boolean (ms)},
  xmin=0.4, xmax=3.6,
  xtick={1,2,3},
  xticklabels={trueform,Manifold,three-bvh-csg},
  ymin=1.068, ymax=1.253e+05,
  grid=both, grid style={black!8},
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  x tick label style={font=\footnotesize},
]
% --- trueform ---
\addplot[draw=tfink, fill=tfink, fill opacity=0.30, line width=0.5pt] coordinates {
  (1.0000,2.08117)(1.0000,2.35222)(1.0000,2.65857)(1.0001,3.00481)(1.0010,3.39615)(1.0039,3.83845)(1.0055,4.33836)(1.0061,4.90338)(1.0090,5.54198)(1.0096,6.26375)(1.0112,7.07953)(1.0250,8.00154)(1.0541,9.04364)(1.1062,10.2215)(1.1641,11.5527)(1.2054,13.0573)(1.2501,14.7578)(1.3092,16.6798)(1.3608,18.8522)(1.3852,21.3074)(1.3538,24.0824)(1.2799,27.2188)(1.2202,30.7638)(1.1823,34.7703)(1.1413,39.2987)(1.1005,44.4169)(1.0739,50.2016)(1.0668,56.7397)(1.0602,64.1294)(1.0464,72.4814)(1.0395,81.9212)(1.0352,92.5903)(1.0271,104.649)(1.0182,118.278)(1.0121,133.682)(1.0091,151.093)(1.0090,170.771)(1.0082,193.012)(1.0065,218.149)(1.0043,246.56)(1.0032,278.671)(1.0013,314.964)(1.0002,355.985)(1.0001,402.347)(1.0007,454.748)(1.0016,513.973)(1.0010,580.911)(1.0002,656.567)(1.0000,742.077)(1.0000,838.723)(1.0000,947.955)(1.0000,1071.41)(1.0000,1210.95)(1.0000,1368.66)(1.0000,1546.91)(1.0000,1748.38)(1.0000,1976.08)(1.0000,2233.44)(1.0000,2524.32)(1.0000,2853.08)(1.0000,3224.66)(1.0000,3644.63)(1.0000,4119.3)(1.0000,4655.78)(1.0000,5262.14)(1.0000,5947.46)(1.0000,6722.04)(1.0000,7597.51)(1.0000,8586.98)(1.0000,9705.33)(1.0000,10969.3)(1.0000,12397.9)(1.0000,14012.6)(1.0000,15837.6)(1.0000,17900.2)(1.0000,20231.5)(1.0000,22866.4)(1.0000,25844.4)(1.0000,29210.3)(1.0000,33014.6)
  (1.0000,33014.6)(1.0000,29210.3)(1.0000,25844.4)(1.0000,22866.4)(1.0000,20231.5)(1.0000,17900.2)(1.0000,15837.6)(1.0000,14012.6)(1.0000,12397.9)(1.0000,10969.3)(1.0000,9705.33)(1.0000,8586.98)(1.0000,7597.51)(1.0000,6722.04)(1.0000,5947.46)(1.0000,5262.14)(1.0000,4655.78)(1.0000,4119.3)(1.0000,3644.63)(1.0000,3224.66)(1.0000,2853.08)(1.0000,2524.32)(1.0000,2233.44)(1.0000,1976.08)(1.0000,1748.38)(1.0000,1546.91)(1.0000,1368.66)(1.0000,1210.95)(1.0000,1071.41)(1.0000,947.955)(1.0000,838.723)(1.0000,742.077)(0.9998,656.567)(0.9990,580.911)(0.9984,513.973)(0.9993,454.748)(0.9999,402.347)(0.9998,355.985)(0.9987,314.964)(0.9968,278.671)(0.9957,246.56)(0.9935,218.149)(0.9918,193.012)(0.9910,170.771)(0.9909,151.093)(0.9879,133.682)(0.9818,118.278)(0.9729,104.649)(0.9648,92.5903)(0.9605,81.9212)(0.9536,72.4814)(0.9398,64.1294)(0.9332,56.7397)(0.9261,50.2016)(0.8995,44.4169)(0.8587,39.2987)(0.8177,34.7703)(0.7798,30.7638)(0.7201,27.2188)(0.6462,24.0824)(0.6148,21.3074)(0.6392,18.8522)(0.6908,16.6798)(0.7499,14.7578)(0.7946,13.0573)(0.8359,11.5527)(0.8938,10.2215)(0.9459,9.04364)(0.9750,8.00154)(0.9888,7.07953)(0.9904,6.26375)(0.9910,5.54198)(0.9939,4.90338)(0.9945,4.33836)(0.9961,3.83845)(0.9990,3.39615)(0.9999,3.00481)(1.0000,2.65857)(1.0000,2.35222)(1.0000,2.08117)
} --cycle;
\addplot[tfink, line width=1.3pt] coordinates {(0.660,23.6449)(1.340,23.6449)};
\addplot[only marks, mark=*, mark size=1.5pt, tfink] coordinates {(1,23.6449)};
\node[font=\footnotesize, text=tfink] at (axis cs:1,49262.4) {1.0$\times$};
% --- Manifold ---
\addplot[draw=cThree, fill=cThree, fill opacity=0.30, line width=0.5pt] coordinates {
  (2.0000,2.08117)(2.0000,2.35222)(2.0000,2.65857)(2.0000,3.00481)(2.0000,3.39615)(2.0000,3.83845)(2.0000,4.33836)(2.0000,4.90338)(2.0000,5.54198)(2.0000,6.26375)(2.0000,7.07953)(2.0000,8.00154)(2.0000,9.04364)(2.0000,10.2215)(2.0000,11.5527)(2.0000,13.0573)(2.0000,14.7578)(2.0000,16.6798)(2.0000,18.8522)(2.0000,21.3074)(2.0000,24.0824)(2.0000,27.2188)(2.0000,30.7638)(2.0000,34.7703)(2.0000,39.2987)(2.0000,44.4169)(2.0000,50.2016)(2.0000,56.7397)(2.0000,64.1294)(2.0000,72.4814)(2.0000,81.9212)(2.0000,92.5903)(2.0020,104.649)(2.0242,118.278)(2.1072,133.682)(2.2177,151.093)(2.2698,170.771)(2.2919,193.012)(2.3140,218.149)(2.2965,246.56)(2.2323,278.671)(2.2359,314.964)(2.3626,355.985)(2.4000,402.347)(2.3172,454.748)(2.2290,513.973)(2.1477,580.911)(2.0950,656.567)(2.0486,742.077)(2.0151,838.723)(2.0024,947.955)(2.0002,1071.41)(2.0000,1210.95)(2.0000,1368.66)(2.0000,1546.91)(2.0000,1748.38)(2.0000,1976.08)(2.0000,2233.44)(2.0000,2524.32)(2.0000,2853.08)(2.0000,3224.66)(2.0000,3644.63)(2.0000,4119.3)(2.0000,4655.78)(2.0000,5262.14)(2.0000,5947.46)(2.0000,6722.04)(2.0000,7597.51)(2.0000,8586.98)(2.0000,9705.33)(2.0000,10969.3)(2.0000,12397.9)(2.0000,14012.6)(2.0000,15837.6)(2.0000,17900.2)(2.0000,20231.5)(2.0000,22866.4)(2.0000,25844.4)(2.0000,29210.3)(2.0000,33014.6)
  (2.0000,33014.6)(2.0000,29210.3)(2.0000,25844.4)(2.0000,22866.4)(2.0000,20231.5)(2.0000,17900.2)(2.0000,15837.6)(2.0000,14012.6)(2.0000,12397.9)(2.0000,10969.3)(2.0000,9705.33)(2.0000,8586.98)(2.0000,7597.51)(2.0000,6722.04)(2.0000,5947.46)(2.0000,5262.14)(2.0000,4655.78)(2.0000,4119.3)(2.0000,3644.63)(2.0000,3224.66)(2.0000,2853.08)(2.0000,2524.32)(2.0000,2233.44)(2.0000,1976.08)(2.0000,1748.38)(2.0000,1546.91)(2.0000,1368.66)(2.0000,1210.95)(1.9998,1071.41)(1.9976,947.955)(1.9849,838.723)(1.9514,742.077)(1.9050,656.567)(1.8523,580.911)(1.7710,513.973)(1.6828,454.748)(1.6000,402.347)(1.6374,355.985)(1.7641,314.964)(1.7677,278.671)(1.7035,246.56)(1.6860,218.149)(1.7081,193.012)(1.7302,170.771)(1.7823,151.093)(1.8928,133.682)(1.9758,118.278)(1.9980,104.649)(2.0000,92.5903)(2.0000,81.9212)(2.0000,72.4814)(2.0000,64.1294)(2.0000,56.7397)(2.0000,50.2016)(2.0000,44.4169)(2.0000,39.2987)(2.0000,34.7703)(2.0000,30.7638)(2.0000,27.2188)(2.0000,24.0824)(2.0000,21.3074)(2.0000,18.8522)(2.0000,16.6798)(2.0000,14.7578)(2.0000,13.0573)(2.0000,11.5527)(2.0000,10.2215)(2.0000,9.04364)(2.0000,8.00154)(2.0000,7.07953)(2.0000,6.26375)(2.0000,5.54198)(2.0000,4.90338)(2.0000,4.33836)(2.0000,3.83845)(2.0000,3.39615)(2.0000,3.00481)(2.0000,2.65857)(2.0000,2.35222)(2.0000,2.08117)
} --cycle;
\addplot[cThree, line width=1.3pt] coordinates {(1.660,297.023)(2.340,297.023)};
\addplot[only marks, mark=*, mark size=1.5pt, cThree] coordinates {(2,297.023)};
\node[font=\footnotesize, text=cThree] at (axis cs:2,49262.4) {12.6$\times$};
% --- three-bvh-csg ---
\addplot[draw=cFive, fill=cFive, fill opacity=0.30, line width=0.5pt] coordinates {
  (3.0000,2.08117)(3.0000,2.35222)(3.0000,2.65857)(3.0000,3.00481)(3.0000,3.39615)(3.0000,3.83845)(3.0000,4.33836)(3.0000,4.90338)(3.0000,5.54198)(3.0000,6.26375)(3.0000,7.07953)(3.0000,8.00154)(3.0000,9.04364)(3.0000,10.2215)(3.0000,11.5527)(3.0000,13.0573)(3.0000,14.7578)(3.0000,16.6798)(3.0000,18.8522)(3.0000,21.3074)(3.0000,24.0824)(3.0000,27.2188)(3.0000,30.7638)(3.0000,34.7703)(3.0000,39.2987)(3.0000,44.4169)(3.0000,50.2016)(3.0000,56.7397)(3.0000,64.1294)(3.0000,72.4814)(3.0000,81.9212)(3.0000,92.5903)(3.0000,104.649)(3.0000,118.278)(3.0000,133.682)(3.0000,151.093)(3.0000,170.771)(3.0000,193.012)(3.0004,218.149)(3.0033,246.56)(3.0162,278.671)(3.0479,314.964)(3.0975,355.985)(3.1529,402.347)(3.1933,454.748)(3.2014,513.973)(3.2024,580.911)(3.2256,656.567)(3.2497,742.077)(3.2557,838.723)(3.2680,947.955)(3.2973,1071.41)(3.3002,1210.95)(3.2577,1368.66)(3.1977,1546.91)(3.1500,1748.38)(3.1200,1976.08)(3.0933,2233.44)(3.0672,2524.32)(3.0485,2853.08)(3.0366,3224.66)(3.0286,3644.63)(3.0236,4119.3)(3.0191,4655.78)(3.0135,5262.14)(3.0109,5947.46)(3.0099,6722.04)(3.0074,7597.51)(3.0046,8586.98)(3.0028,9705.33)(3.0017,10969.3)(3.0008,12397.9)(3.0006,14012.6)(3.0012,15837.6)(3.0012,17900.2)(3.0005,20231.5)(3.0001,22866.4)(3.0000,25844.4)(3.0000,29210.3)(3.0000,33014.6)
  (3.0000,33014.6)(3.0000,29210.3)(3.0000,25844.4)(2.9999,22866.4)(2.9995,20231.5)(2.9988,17900.2)(2.9988,15837.6)(2.9994,14012.6)(2.9992,12397.9)(2.9983,10969.3)(2.9972,9705.33)(2.9954,8586.98)(2.9926,7597.51)(2.9901,6722.04)(2.9891,5947.46)(2.9865,5262.14)(2.9809,4655.78)(2.9764,4119.3)(2.9714,3644.63)(2.9634,3224.66)(2.9515,2853.08)(2.9328,2524.32)(2.9067,2233.44)(2.8800,1976.08)(2.8500,1748.38)(2.8023,1546.91)(2.7423,1368.66)(2.6998,1210.95)(2.7027,1071.41)(2.7320,947.955)(2.7443,838.723)(2.7503,742.077)(2.7744,656.567)(2.7976,580.911)(2.7986,513.973)(2.8067,454.748)(2.8471,402.347)(2.9025,355.985)(2.9521,314.964)(2.9838,278.671)(2.9967,246.56)(2.9996,218.149)(3.0000,193.012)(3.0000,170.771)(3.0000,151.093)(3.0000,133.682)(3.0000,118.278)(3.0000,104.649)(3.0000,92.5903)(3.0000,81.9212)(3.0000,72.4814)(3.0000,64.1294)(3.0000,56.7397)(3.0000,50.2016)(3.0000,44.4169)(3.0000,39.2987)(3.0000,34.7703)(3.0000,30.7638)(3.0000,27.2188)(3.0000,24.0824)(3.0000,21.3074)(3.0000,18.8522)(3.0000,16.6798)(3.0000,14.7578)(3.0000,13.0573)(3.0000,11.5527)(3.0000,10.2215)(3.0000,9.04364)(3.0000,8.00154)(3.0000,7.07953)(3.0000,6.26375)(3.0000,5.54198)(3.0000,4.90338)(3.0000,4.33836)(3.0000,3.83845)(3.0000,3.39615)(3.0000,3.00481)(3.0000,2.65857)(3.0000,2.35222)(3.0000,2.08117)
} --cycle;
\addplot[cFive, line width=1.3pt] coordinates {(2.660,973.637)(3.340,973.637)};
\addplot[only marks, mark=*, mark size=1.5pt, cFive] coordinates {(3,973.637)};
\node[font=\footnotesize, text=cFive] at (axis cs:3,49262.4) {41.2$\times$};
\end{axis}
\end{tikzpicture}


==> diagrams/comparison_nary.tex <==
% AUTO-GENERATED by experimentation/csg_comparison/make_nary_figure.py --- do not edit.
% Median N-ary union runtime relative to trueform vs operand count N (best of K,
% Option-A timing, 40-set corpus). CGAL excluded: pairwise accumulation too slow
% to complete the sweep. Re-run the generator to refresh from nary_results.csv.
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=6.0cm,
  xmode=log, log basis x=2, ymode=log, log basis y=10,
  xlabel={operand count $N$},
  ylabel={median runtime relative to trueform ($\times$)},
  xtick={4,16,64}, xticklabels={4,16,64},
  xmin=3.5, xmax=72,
  ymin=0.6, ymax=972,
  grid=both, grid style={black!8},
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  legend cell align=left,
  legend columns=3,
  legend style={font=\footnotesize, draw=black!20,
                at={(0.5,1.03)}, anchor=south,
                /tikz/every even column/.append style={column sep=1.2em}},
]
% trueform: the 1x baseline (dashed), first legend entry -> 6 entries, 3x2
\addplot[tfink, dashed, line width=1.0pt] coordinates {(4,1)(64,1)};
\addlegendentry{trueform}
\addplot[cThree, mark=*, mark size=1.5pt, line width=1.3pt] coordinates {(4,11.7)(16,14.3)(64,14.3)};
\addlegendentry{Manifold}
\addplot[cTwo, mark=*, mark size=1.5pt, line width=1.3pt] coordinates {(4,51)(16,69.2)(64,43.7)};
\addlegendentry{Cherchi}
\addplot[cOne, mark=*, mark size=1.5pt, line width=1.3pt] coordinates {(4,38.6)(16,45.9)(64,138)};
\addlegendentry{MeshLib}
\addplot[cFive, mark=*, mark size=1.5pt, line width=1.3pt] coordinates {(4,113)(16,213)(64,648)};
\addlegendentry{Geogram}
\addplot[cSix, dashed, mark=*, mark options={solid}, mark size=1.5pt, line width=1.3pt] coordinates {(4,10.1)(16,14.3)(64,13.9)};
\addlegendentry{EMBER}
\end{axis}
\end{tikzpicture}


==> diagrams/comparison_pairwise.tex <==
% AUTO-GENERATED by experimentation/csg_comparison/make_violin.py --- do not edit.
% Pairwise-boolean wall-clock distribution per library (best-of-K, mimalloc,
% Option-A timing, Thingi10K pairs at 100k-1M faces). Re-run the generator to
% refresh from the CSVs. y = time (ms, log); one violin per library.
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=6.2cm,
  ymode=log, log basis y=10,
  ylabel={time per boolean (ms)},
  xmin=0.4, xmax=7.6,
  xtick={1,2,3,4,5,6,7},
  xticklabels={,,,,,,},
  ymin=0.8111, ymax=3.279e+05,
  grid=both, grid style={black!8},
  clip=false,
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
]
% --- trueform ---
\addplot[draw=tfink, fill=tfink, fill opacity=0.30, line width=0.5pt] coordinates {
  (1.0000,1.69621)(1.0000,1.94215)(1.0000,2.22376)(1.0000,2.5462)(1.0003,2.91539)(1.0021,3.33811)(1.0047,3.82213)(1.0062,4.37632)(1.0097,5.01088)(1.0185,5.73744)(1.0484,6.56935)(1.1041,7.52189)(1.1743,8.61254)(1.2359,9.86133)(1.2855,11.2912)(1.3348,12.9284)(1.4000,14.803)(1.3957,16.9493)(1.3325,19.4069)(1.2561,22.2209)(1.2000,25.4429)(1.1274,29.132)(1.0702,33.3561)(1.0510,38.1926)(1.0376,43.7304)(1.0252,50.0712)(1.0173,57.3313)(1.0118,65.6442)(1.0096,75.1624)(1.0057,86.0608)(1.0040,98.5393)(1.0027,112.827)(1.0004,129.187)(1.0001,147.919)(1.0011,169.366)(1.0016,193.924)(1.0004,222.042)(1.0000,254.238)(1.0000,291.101)(1.0000,333.31)(1.0000,381.639)(1.0000,436.976)(1.0000,500.336)(1.0000,572.883)(1.0000,655.95)(1.0000,751.06)(1.0000,859.962)(1.0000,984.654)(1.0000,1127.43)(1.0000,1290.9)(1.0000,1478.08)(1.0000,1692.39)(1.0000,1937.78)(1.0000,2218.76)(1.0000,2540.47)(1.0000,2908.83)(1.0000,3330.6)(1.0000,3813.53)(1.0000,4366.48)(1.0000,4999.61)(1.0000,5724.54)(1.0000,6554.58)(1.0000,7504.97)(1.0000,8593.17)(1.0000,9839.15)(1.0000,11265.8)(1.0000,12899.3)(1.0000,14769.7)(1.0000,16911.2)(1.0000,19363.3)(1.0000,22170.9)(1.0000,25385.6)(1.0000,29066.5)(1.0000,33281)(1.0000,38106.7)(1.0000,43632)(1.0000,49958.6)(1.0000,57202.4)(1.0000,65496.6)(1.0000,74993.4)
  (1.0000,74993.4)(1.0000,65496.6)(1.0000,57202.4)(1.0000,49958.6)(1.0000,43632)(1.0000,38106.7)(1.0000,33281)(1.0000,29066.5)(1.0000,25385.6)(1.0000,22170.9)(1.0000,19363.3)(1.0000,16911.2)(1.0000,14769.7)(1.0000,12899.3)(1.0000,11265.8)(1.0000,9839.15)(1.0000,8593.17)(1.0000,7504.97)(1.0000,6554.58)(1.0000,5724.54)(1.0000,4999.61)(1.0000,4366.48)(1.0000,3813.53)(1.0000,3330.6)(1.0000,2908.83)(1.0000,2540.47)(1.0000,2218.76)(1.0000,1937.78)(1.0000,1692.39)(1.0000,1478.08)(1.0000,1290.9)(1.0000,1127.43)(1.0000,984.654)(1.0000,859.962)(1.0000,751.06)(1.0000,655.95)(1.0000,572.883)(1.0000,500.336)(1.0000,436.976)(1.0000,381.639)(1.0000,333.31)(1.0000,291.101)(1.0000,254.238)(0.9996,222.042)(0.9984,193.924)(0.9989,169.366)(0.9999,147.919)(0.9996,129.187)(0.9973,112.827)(0.9960,98.5393)(0.9943,86.0608)(0.9904,75.1624)(0.9882,65.6442)(0.9827,57.3313)(0.9748,50.0712)(0.9624,43.7304)(0.9490,38.1926)(0.9298,33.3561)(0.8726,29.132)(0.8000,25.4429)(0.7439,22.2209)(0.6675,19.4069)(0.6043,16.9493)(0.6000,14.803)(0.6652,12.9284)(0.7145,11.2912)(0.7641,9.86133)(0.8257,8.61254)(0.8959,7.52189)(0.9516,6.56935)(0.9815,5.73744)(0.9903,5.01088)(0.9938,4.37632)(0.9953,3.82213)(0.9979,3.33811)(0.9997,2.91539)(1.0000,2.5462)(1.0000,2.22376)(1.0000,1.94215)(1.0000,1.69621)
} --cycle;
\addplot[tfink, line width=1.3pt] coordinates {(0.660,15.9607)(1.340,15.9607)};
\addplot[only marks, mark=*, mark size=1.5pt, tfink] coordinates {(1,15.9607)};
\node[font=\footnotesize, text=tfink, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=1.3pt] at (axis cs:1,168828) {1.0$\times$};
\node[anchor=north, font=\footnotesize, text=tfink, yshift=-1pt] at (axis cs:1,0.811141) {trueform};
% --- MeshLib ---
\addplot[draw=cOne, fill=cOne, fill opacity=0.30, line width=0.5pt] coordinates {
  (2.0000,1.69621)(2.0000,1.94215)(2.0000,2.22376)(2.0000,2.5462)(2.0000,2.91539)(2.0000,3.33811)(2.0000,3.82213)(2.0000,4.37632)(2.0000,5.01088)(2.0000,5.73744)(2.0000,6.56935)(2.0000,7.52189)(2.0000,8.61254)(2.0000,9.86133)(2.0000,11.2912)(2.0000,12.9284)(2.0000,14.803)(2.0000,16.9493)(2.0001,19.4069)(2.0014,22.2209)(2.0099,25.4429)(2.0398,29.132)(2.0965,33.3561)(2.1584,38.1926)(2.2063,43.7304)(2.2413,50.0712)(2.2562,57.3313)(2.2456,65.6442)(2.2404,75.1624)(2.2658,86.0608)(2.2788,98.5393)(2.2557,112.827)(2.2181,129.187)(2.1712,147.919)(2.1229,169.366)(2.0851,193.924)(2.0603,222.042)(2.0489,254.238)(2.0415,291.101)(2.0289,333.31)(2.0201,381.639)(2.0181,436.976)(2.0163,500.336)(2.0109,572.883)(2.0064,655.95)(2.0046,751.06)(2.0053,859.962)(2.0079,984.654)(2.0072,1127.43)(2.0038,1290.9)(2.0011,1478.08)(2.0002,1692.39)(2.0000,1937.78)(2.0000,2218.76)(2.0000,2540.47)(2.0000,2908.83)(2.0000,3330.6)(2.0000,3813.53)(2.0000,4366.48)(2.0000,4999.61)(2.0000,5724.54)(2.0000,6554.58)(2.0000,7504.97)(2.0000,8593.17)(2.0000,9839.15)(2.0000,11265.8)(2.0000,12899.3)(2.0000,14769.7)(2.0000,16911.2)(2.0000,19363.3)(2.0000,22170.9)(2.0000,25385.6)(2.0000,29066.5)(2.0000,33281)(2.0000,38106.7)(2.0000,43632)(2.0000,49958.6)(2.0000,57202.4)(2.0000,65496.6)(2.0000,74993.4)
  (2.0000,74993.4)(2.0000,65496.6)(2.0000,57202.4)(2.0000,49958.6)(2.0000,43632)(2.0000,38106.7)(2.0000,33281)(2.0000,29066.5)(2.0000,25385.6)(2.0000,22170.9)(2.0000,19363.3)(2.0000,16911.2)(2.0000,14769.7)(2.0000,12899.3)(2.0000,11265.8)(2.0000,9839.15)(2.0000,8593.17)(2.0000,7504.97)(2.0000,6554.58)(2.0000,5724.54)(2.0000,4999.61)(2.0000,4366.48)(2.0000,3813.53)(2.0000,3330.6)(2.0000,2908.83)(2.0000,2540.47)(2.0000,2218.76)(2.0000,1937.78)(1.9998,1692.39)(1.9989,1478.08)(1.9962,1290.9)(1.9928,1127.43)(1.9921,984.654)(1.9947,859.962)(1.9954,751.06)(1.9936,655.95)(1.9891,572.883)(1.9837,500.336)(1.9819,436.976)(1.9799,381.639)(1.9711,333.31)(1.9585,291.101)(1.9511,254.238)(1.9397,222.042)(1.9149,193.924)(1.8771,169.366)(1.8288,147.919)(1.7819,129.187)(1.7443,112.827)(1.7212,98.5393)(1.7342,86.0608)(1.7596,75.1624)(1.7544,65.6442)(1.7438,57.3313)(1.7587,50.0712)(1.7937,43.7304)(1.8416,38.1926)(1.9035,33.3561)(1.9602,29.132)(1.9901,25.4429)(1.9986,22.2209)(1.9999,19.4069)(2.0000,16.9493)(2.0000,14.803)(2.0000,12.9284)(2.0000,11.2912)(2.0000,9.86133)(2.0000,8.61254)(2.0000,7.52189)(2.0000,6.56935)(2.0000,5.73744)(2.0000,5.01088)(2.0000,4.37632)(2.0000,3.82213)(2.0000,3.33811)(2.0000,2.91539)(2.0000,2.5462)(2.0000,2.22376)(2.0000,1.94215)(2.0000,1.69621)
} --cycle;
\addplot[cOne, line width=1.3pt] coordinates {(1.660,88.4009)(2.340,88.4009)};
\addplot[only marks, mark=*, mark size=1.5pt, cOne] coordinates {(2,88.4009)};
\node[font=\footnotesize, text=cOne, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=1.3pt] at (axis cs:2,168828) {5.5$\times$};
\node[anchor=north, font=\footnotesize, text=cOne, yshift=-10pt] at (axis cs:2,0.811141) {MeshLib};
% --- Manifold ---
\addplot[draw=cThree, fill=cThree, fill opacity=0.30, line width=0.5pt] coordinates {
  (3.0000,1.69621)(3.0000,1.94215)(3.0000,2.22376)(3.0000,2.5462)(3.0000,2.91539)(3.0000,3.33811)(3.0000,3.82213)(3.0000,4.37632)(3.0000,5.01088)(3.0000,5.73744)(3.0000,6.56935)(3.0000,7.52189)(3.0000,8.61254)(3.0000,9.86133)(3.0000,11.2912)(3.0000,12.9284)(3.0000,14.803)(3.0000,16.9493)(3.0000,19.4069)(3.0000,22.2209)(3.0000,25.4429)(3.0000,29.132)(3.0000,33.3561)(3.0001,38.1926)(3.0021,43.7304)(3.0231,50.0712)(3.0999,57.3313)(3.2295,65.6442)(3.3246,75.1624)(3.3477,86.0608)(3.3257,98.5393)(3.2825,112.827)(3.3086,129.187)(3.3532,147.919)(3.2932,169.366)(3.2052,193.924)(3.1347,222.042)(3.0837,254.238)(3.0502,291.101)(3.0386,333.31)(3.0254,381.639)(3.0120,436.976)(3.0077,500.336)(3.0088,572.883)(3.0056,655.95)(3.0034,751.06)(3.0036,859.962)(3.0023,984.654)(3.0015,1127.43)(3.0015,1290.9)(3.0004,1478.08)(3.0000,1692.39)(3.0000,1937.78)(3.0000,2218.76)(3.0000,2540.47)(3.0000,2908.83)(3.0000,3330.6)(3.0000,3813.53)(3.0000,4366.48)(3.0000,4999.61)(3.0000,5724.54)(3.0000,6554.58)(3.0000,7504.97)(3.0000,8593.17)(3.0000,9839.15)(3.0000,11265.8)(3.0000,12899.3)(3.0000,14769.7)(3.0000,16911.2)(3.0000,19363.3)(3.0000,22170.9)(3.0000,25385.6)(3.0000,29066.5)(3.0000,33281)(3.0000,38106.7)(3.0000,43632)(3.0000,49958.6)(3.0000,57202.4)(3.0000,65496.6)(3.0000,74993.4)
  (3.0000,74993.4)(3.0000,65496.6)(3.0000,57202.4)(3.0000,49958.6)(3.0000,43632)(3.0000,38106.7)(3.0000,33281)(3.0000,29066.5)(3.0000,25385.6)(3.0000,22170.9)(3.0000,19363.3)(3.0000,16911.2)(3.0000,14769.7)(3.0000,12899.3)(3.0000,11265.8)(3.0000,9839.15)(3.0000,8593.17)(3.0000,7504.97)(3.0000,6554.58)(3.0000,5724.54)(3.0000,4999.61)(3.0000,4366.48)(3.0000,3813.53)(3.0000,3330.6)(3.0000,2908.83)(3.0000,2540.47)(3.0000,2218.76)(3.0000,1937.78)(3.0000,1692.39)(2.9996,1478.08)(2.9985,1290.9)(2.9985,1127.43)(2.9977,984.654)(2.9964,859.962)(2.9966,751.06)(2.9944,655.95)(2.9912,572.883)(2.9923,500.336)(2.9880,436.976)(2.9746,381.639)(2.9614,333.31)(2.9498,291.101)(2.9163,254.238)(2.8653,222.042)(2.7948,193.924)(2.7068,169.366)(2.6468,147.919)(2.6914,129.187)(2.7175,112.827)(2.6743,98.5393)(2.6523,86.0608)(2.6754,75.1624)(2.7705,65.6442)(2.9001,57.3313)(2.9769,50.0712)(2.9979,43.7304)(2.9999,38.1926)(3.0000,33.3561)(3.0000,29.132)(3.0000,25.4429)(3.0000,22.2209)(3.0000,19.4069)(3.0000,16.9493)(3.0000,14.803)(3.0000,12.9284)(3.0000,11.2912)(3.0000,9.86133)(3.0000,8.61254)(3.0000,7.52189)(3.0000,6.56935)(3.0000,5.73744)(3.0000,5.01088)(3.0000,4.37632)(3.0000,3.82213)(3.0000,3.33811)(3.0000,2.91539)(3.0000,2.5462)(3.0000,2.22376)(3.0000,1.94215)(3.0000,1.69621)
} --cycle;
\addplot[cThree, line width=1.3pt] coordinates {(2.660,121.811)(3.340,121.811)};
\addplot[only marks, mark=*, mark size=1.5pt, cThree] coordinates {(3,121.811)};
\node[font=\footnotesize, text=cThree, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=1.3pt] at (axis cs:3,168828) {7.6$\times$};
\node[anchor=north, font=\footnotesize, text=cThree, yshift=-1pt] at (axis cs:3,0.811141) {Manifold};
% --- EMBER ---
\addplot[draw=cSix, fill=cSix, fill opacity=0.30, line width=0.5pt] coordinates {
  (4.0000,1.69621)(4.0000,1.94215)(4.0000,2.22376)(4.0000,2.5462)(4.0000,2.91539)(4.0000,3.33811)(4.0000,3.82213)(4.0000,4.37632)(4.0000,5.01088)(4.0000,5.73744)(4.0000,6.56935)(4.0000,7.52189)(4.0000,8.61254)(4.0000,9.86133)(4.0000,11.2912)(4.0001,12.9284)(4.0003,14.803)(4.0009,16.9493)(4.0025,19.4069)(4.0066,22.2209)(4.0159,25.4429)(4.0326,29.132)(4.0540,33.3561)(4.0741,38.1926)(4.0898,43.7304)(4.1025,50.0712)(4.1141,57.3313)(4.1264,65.6442)(4.1440,75.1624)(4.1692,86.0608)(4.1938,98.5393)(4.2065,112.827)(4.2064,129.187)(4.2000,147.919)(4.1873,169.366)(4.1646,193.924)(4.1354,222.042)(4.1108,254.238)(4.0965,291.101)(4.0896,333.31)(4.0853,381.639)(4.0798,436.976)(4.0715,500.336)(4.0616,572.883)(4.0523,655.95)(4.0446,751.06)(4.0390,859.962)(4.0349,984.654)(4.0307,1127.43)(4.0253,1290.9)(4.0196,1478.08)(4.0155,1692.39)(4.0132,1937.78)(4.0119,2218.76)(4.0111,2540.47)(4.0106,2908.83)(4.0098,3330.6)(4.0084,3813.53)(4.0069,4366.48)(4.0054,4999.61)(4.0040,5724.54)(4.0029,6554.58)(4.0020,7504.97)(4.0012,8593.17)(4.0008,9839.15)(4.0008,11265.8)(4.0009,12899.3)(4.0007,14769.7)(4.0003,16911.2)(4.0001,19363.3)(4.0000,22170.9)(4.0000,25385.6)(4.0000,29066.5)(4.0000,33281)(4.0000,38106.7)(4.0000,43632)(4.0000,49958.6)(4.0000,57202.4)(4.0000,65496.6)(4.0000,74993.4)
  (4.0000,74993.4)(4.0000,65496.6)(4.0000,57202.4)(4.0000,49958.6)(4.0000,43632)(4.0000,38106.7)(4.0000,33281)(4.0000,29066.5)(4.0000,25385.6)(4.0000,22170.9)(3.9999,19363.3)(3.9997,16911.2)(3.9993,14769.7)(3.9991,12899.3)(3.9992,11265.8)(3.9992,9839.15)(3.9988,8593.17)(3.9980,7504.97)(3.9971,6554.58)(3.9960,5724.54)(3.9946,4999.61)(3.9931,4366.48)(3.9916,3813.53)(3.9902,3330.6)(3.9894,2908.83)(3.9889,2540.47)(3.9881,2218.76)(3.9868,1937.78)(3.9845,1692.39)(3.9804,1478.08)(3.9747,1290.9)(3.9693,1127.43)(3.9651,984.654)(3.9610,859.962)(3.9554,751.06)(3.9477,655.95)(3.9384,572.883)(3.9285,500.336)(3.9202,436.976)(3.9147,381.639)(3.9104,333.31)(3.9035,291.101)(3.8892,254.238)(3.8646,222.042)(3.8354,193.924)(3.8127,169.366)(3.8000,147.919)(3.7936,129.187)(3.7935,112.827)(3.8062,98.5393)(3.8308,86.0608)(3.8560,75.1624)(3.8736,65.6442)(3.8859,57.3313)(3.8975,50.0712)(3.9102,43.7304)(3.9259,38.1926)(3.9460,33.3561)(3.9674,29.132)(3.9841,25.4429)(3.9934,22.2209)(3.9975,19.4069)(3.9991,16.9493)(3.9997,14.803)(3.9999,12.9284)(4.0000,11.2912)(4.0000,9.86133)(4.0000,8.61254)(4.0000,7.52189)(4.0000,6.56935)(4.0000,5.73744)(4.0000,5.01088)(4.0000,4.37632)(4.0000,3.82213)(4.0000,3.33811)(4.0000,2.91539)(4.0000,2.5462)(4.0000,2.22376)(4.0000,1.94215)(4.0000,1.69621)
} --cycle;
\addplot[cSix, line width=1.3pt] coordinates {(3.660,165.906)(4.340,165.906)};
\addplot[only marks, mark=*, mark size=1.5pt, cSix] coordinates {(4,165.906)};
\node[font=\footnotesize, text=cSix, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=1.3pt] at (axis cs:4,168828) {10.4$\times$};
\node[anchor=north, font=\footnotesize, text=cSix, yshift=-10pt] at (axis cs:4,0.811141) {EMBER};
% --- Cherchi ---
\addplot[draw=cFour, fill=cFour, fill opacity=0.30, line width=0.5pt] coordinates {
  (5.0000,1.69621)(5.0000,1.94215)(5.0000,2.22376)(5.0000,2.5462)(5.0000,2.91539)(5.0000,3.33811)(5.0000,3.82213)(5.0000,4.37632)(5.0000,5.01088)(5.0000,5.73744)(5.0000,6.56935)(5.0000,7.52189)(5.0000,8.61254)(5.0000,9.86133)(5.0000,11.2912)(5.0000,12.9284)(5.0000,14.803)(5.0000,16.9493)(5.0000,19.4069)(5.0000,22.2209)(5.0000,25.4429)(5.0000,29.132)(5.0000,33.3561)(5.0000,38.1926)(5.0000,43.7304)(5.0000,50.0712)(5.0000,57.3313)(5.0001,65.6442)(5.0006,75.1624)(5.0025,86.0608)(5.0088,98.5393)(5.0285,112.827)(5.0660,129.187)(5.1049,147.919)(5.1333,169.366)(5.1527,193.924)(5.1670,222.042)(5.1789,254.238)(5.1959,291.101)(5.2345,333.31)(5.2847,381.639)(5.3039,436.976)(5.2709,500.336)(5.2089,572.883)(5.1517,655.95)(5.1117,751.06)(5.0859,859.962)(5.0721,984.654)(5.0615,1127.43)(5.0508,1290.9)(5.0419,1478.08)(5.0325,1692.39)(5.0255,1937.78)(5.0258,2218.76)(5.0270,2540.47)(5.0237,2908.83)(5.0192,3330.6)(5.0177,3813.53)(5.0155,4366.48)(5.0100,4999.61)(5.0063,5724.54)(5.0062,6554.58)(5.0075,7504.97)(5.0071,8593.17)(5.0060,9839.15)(5.0051,11265.8)(5.0034,12899.3)(5.0021,14769.7)(5.0021,16911.2)(5.0030,19363.3)(5.0035,22170.9)(5.0028,25385.6)(5.0019,29066.5)(5.0015,33281)(5.0012,38106.7)(5.0005,43632)(5.0001,49958.6)(5.0000,57202.4)(5.0000,65496.6)(5.0000,74993.4)
  (5.0000,74993.4)(5.0000,65496.6)(5.0000,57202.4)(4.9999,49958.6)(4.9995,43632)(4.9988,38106.7)(4.9985,33281)(4.9981,29066.5)(4.9972,25385.6)(4.9965,22170.9)(4.9970,19363.3)(4.9979,16911.2)(4.9979,14769.7)(4.9966,12899.3)(4.9949,11265.8)(4.9940,9839.15)(4.9929,8593.17)(4.9925,7504.97)(4.9938,6554.58)(4.9937,5724.54)(4.9900,4999.61)(4.9845,4366.48)(4.9823,3813.53)(4.9808,3330.6)(4.9763,2908.83)(4.9730,2540.47)(4.9742,2218.76)(4.9745,1937.78)(4.9675,1692.39)(4.9581,1478.08)(4.9492,1290.9)(4.9385,1127.43)(4.9279,984.654)(4.9141,859.962)(4.8883,751.06)(4.8483,655.95)(4.7911,572.883)(4.7291,500.336)(4.6961,436.976)(4.7153,381.639)(4.7655,333.31)(4.8041,291.101)(4.8211,254.238)(4.8330,222.042)(4.8473,193.924)(4.8667,169.366)(4.8951,147.919)(4.9340,129.187)(4.9715,112.827)(4.9912,98.5393)(4.9975,86.0608)(4.9994,75.1624)(4.9999,65.6442)(5.0000,57.3313)(5.0000,50.0712)(5.0000,43.7304)(5.0000,38.1926)(5.0000,33.3561)(5.0000,29.132)(5.0000,25.4429)(5.0000,22.2209)(5.0000,19.4069)(5.0000,16.9493)(5.0000,14.803)(5.0000,12.9284)(5.0000,11.2912)(5.0000,9.86133)(5.0000,8.61254)(5.0000,7.52189)(5.0000,6.56935)(5.0000,5.73744)(5.0000,5.01088)(5.0000,4.37632)(5.0000,3.82213)(5.0000,3.33811)(5.0000,2.91539)(5.0000,2.5462)(5.0000,2.22376)(5.0000,1.94215)(5.0000,1.69621)
} --cycle;
\addplot[cFour, line width=1.3pt] coordinates {(4.660,458.666)(5.340,458.666)};
\addplot[only marks, mark=*, mark size=1.5pt, cFour] coordinates {(5,458.666)};
\node[font=\footnotesize, text=cFour, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=1.3pt] at (axis cs:5,168828) {28.7$\times$};
\node[anchor=north, font=\footnotesize, text=cFour, yshift=-1pt] at (axis cs:5,0.811141) {Cherchi};
% --- CGAL ---
\addplot[draw=cTwo, fill=cTwo, fill opacity=0.30, line width=0.5pt] coordinates {
  (6.0000,1.69621)(6.0000,1.94215)(6.0000,2.22376)(6.0000,2.5462)(6.0000,2.91539)(6.0000,3.33811)(6.0000,3.82213)(6.0000,4.37632)(6.0000,5.01088)(6.0000,5.73744)(6.0000,6.56935)(6.0000,7.52189)(6.0000,8.61254)(6.0000,9.86133)(6.0000,11.2912)(6.0000,12.9284)(6.0000,14.803)(6.0000,16.9493)(6.0000,19.4069)(6.0000,22.2209)(6.0000,25.4429)(6.0000,29.132)(6.0000,33.3561)(6.0000,38.1926)(6.0000,43.7304)(6.0000,50.0712)(6.0000,57.3313)(6.0000,65.6442)(6.0000,75.1624)(6.0001,86.0608)(6.0012,98.5393)(6.0076,112.827)(6.0245,129.187)(6.0485,147.919)(6.0760,169.366)(6.1096,193.924)(6.1453,222.042)(6.1715,254.238)(6.1902,291.101)(6.2177,333.31)(6.2459,381.639)(6.2537,436.976)(6.2459,500.336)(6.2379,572.883)(6.2325,655.95)(6.2129,751.06)(6.1747,859.962)(6.1403,984.654)(6.1131,1127.43)(6.0855,1290.9)(6.0635,1478.08)(6.0482,1692.39)(6.0360,1937.78)(6.0260,2218.76)(6.0172,2540.47)(6.0101,2908.83)(6.0068,3330.6)(6.0064,3813.53)(6.0071,4366.48)(6.0071,4999.61)(6.0050,5724.54)(6.0025,6554.58)(6.0010,7504.97)(6.0007,8593.17)(6.0011,9839.15)(6.0010,11265.8)(6.0004,12899.3)(6.0001,14769.7)(6.0000,16911.2)(6.0000,19363.3)(6.0000,22170.9)(6.0000,25385.6)(6.0000,29066.5)(6.0000,33281)(6.0000,38106.7)(6.0000,43632)(6.0000,49958.6)(6.0000,57202.4)(6.0000,65496.6)(6.0000,74993.4)
  (6.0000,74993.4)(6.0000,65496.6)(6.0000,57202.4)(6.0000,49958.6)(6.0000,43632)(6.0000,38106.7)(6.0000,33281)(6.0000,29066.5)(6.0000,25385.6)(6.0000,22170.9)(6.0000,19363.3)(6.0000,16911.2)(5.9999,14769.7)(5.9996,12899.3)(5.9990,11265.8)(5.9989,9839.15)(5.9993,8593.17)(5.9990,7504.97)(5.9975,6554.58)(5.9950,5724.54)(5.9929,4999.61)(5.9929,4366.48)(5.9936,3813.53)(5.9932,3330.6)(5.9899,2908.83)(5.9828,2540.47)(5.9740,2218.76)(5.9640,1937.78)(5.9518,1692.39)(5.9365,1478.08)(5.9145,1290.9)(5.8869,1127.43)(5.8597,984.654)(5.8253,859.962)(5.7871,751.06)(5.7675,655.95)(5.7621,572.883)(5.7541,500.336)(5.7463,436.976)(5.7541,381.639)(5.7823,333.31)(5.8098,291.101)(5.8285,254.238)(5.8547,222.042)(5.8904,193.924)(5.9240,169.366)(5.9515,147.919)(5.9755,129.187)(5.9924,112.827)(5.9988,98.5393)(5.9999,86.0608)(6.0000,75.1624)(6.0000,65.6442)(6.0000,57.3313)(6.0000,50.0712)(6.0000,43.7304)(6.0000,38.1926)(6.0000,33.3561)(6.0000,29.132)(6.0000,25.4429)(6.0000,22.2209)(6.0000,19.4069)(6.0000,16.9493)(6.0000,14.803)(6.0000,12.9284)(6.0000,11.2912)(6.0000,9.86133)(6.0000,8.61254)(6.0000,7.52189)(6.0000,6.56935)(6.0000,5.73744)(6.0000,5.01088)(6.0000,4.37632)(6.0000,3.82213)(6.0000,3.33811)(6.0000,2.91539)(6.0000,2.5462)(6.0000,2.22376)(6.0000,1.94215)(6.0000,1.69621)
} --cycle;
\addplot[cTwo, line width=1.3pt] coordinates {(5.660,512.425)(6.340,512.425)};
\addplot[only marks, mark=*, mark size=1.5pt, cTwo] coordinates {(6,512.425)};
\node[font=\footnotesize, text=cTwo, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=1.3pt] at (axis cs:6,168828) {32.1$\times$};
\node[anchor=north, font=\footnotesize, text=cTwo, yshift=-10pt] at (axis cs:6,0.811141) {CGAL};
% --- Geogram ---
\addplot[draw=cFive, fill=cFive, fill opacity=0.30, line width=0.5pt] coordinates {
  (7.0000,1.69621)(7.0000,1.94215)(7.0000,2.22376)(7.0000,2.5462)(7.0000,2.91539)(7.0000,3.33811)(7.0000,3.82213)(7.0000,4.37632)(7.0000,5.01088)(7.0000,5.73744)(7.0000,6.56935)(7.0000,7.52189)(7.0000,8.61254)(7.0000,9.86133)(7.0000,11.2912)(7.0000,12.9284)(7.0000,14.803)(7.0000,16.9493)(7.0000,19.4069)(7.0000,22.2209)(7.0000,25.4429)(7.0000,29.132)(7.0000,33.3561)(7.0000,38.1926)(7.0000,43.7304)(7.0000,50.0712)(7.0000,57.3313)(7.0000,65.6442)(7.0000,75.1624)(7.0000,86.0608)(7.0000,98.5393)(7.0000,112.827)(7.0000,129.187)(7.0000,147.919)(7.0000,169.366)(7.0000,193.924)(7.0000,222.042)(7.0000,254.238)(7.0000,291.101)(7.0000,333.31)(7.0001,381.639)(7.0011,436.976)(7.0052,500.336)(7.0220,572.883)(7.0797,655.95)(7.1625,751.06)(7.2276,859.962)(7.2737,984.654)(7.2885,1127.43)(7.2640,1290.9)(7.2288,1478.08)(7.2738,1692.39)(7.3503,1937.78)(7.3089,2218.76)(7.2385,2540.47)(7.1791,2908.83)(7.1055,3330.6)(7.0564,3813.53)(7.0314,4366.48)(7.0191,4999.61)(7.0124,5724.54)(7.0082,6554.58)(7.0084,7504.97)(7.0100,8593.17)(7.0073,9839.15)(7.0035,11265.8)(7.0024,12899.3)(7.0022,14769.7)(7.0013,16911.2)(7.0009,19363.3)(7.0015,22170.9)(7.0008,25385.6)(7.0001,29066.5)(7.0000,33281)(7.0000,38106.7)(7.0000,43632)(7.0000,49958.6)(7.0000,57202.4)(7.0000,65496.6)(7.0000,74993.4)
  (7.0000,74993.4)(7.0000,65496.6)(7.0000,57202.4)(7.0000,49958.6)(7.0000,43632)(7.0000,38106.7)(7.0000,33281)(6.9999,29066.5)(6.9992,25385.6)(6.9985,22170.9)(6.9991,19363.3)(6.9987,16911.2)(6.9978,14769.7)(6.9976,12899.3)(6.9965,11265.8)(6.9927,9839.15)(6.9900,8593.17)(6.9916,7504.97)(6.9918,6554.58)(6.9876,5724.54)(6.9809,4999.61)(6.9686,4366.48)(6.9436,3813.53)(6.8945,3330.6)(6.8209,2908.83)(6.7615,2540.47)(6.6911,2218.76)(6.6497,1937.78)(6.7262,1692.39)(6.7712,1478.08)(6.7360,1290.9)(6.7115,1127.43)(6.7263,984.654)(6.7724,859.962)(6.8375,751.06)(6.9203,655.95)(6.9780,572.883)(6.9948,500.336)(6.9989,436.976)(6.9999,381.639)(7.0000,333.31)(7.0000,291.101)(7.0000,254.238)(7.0000,222.042)(7.0000,193.924)(7.0000,169.366)(7.0000,147.919)(7.0000,129.187)(7.0000,112.827)(7.0000,98.5393)(7.0000,86.0608)(7.0000,75.1624)(7.0000,65.6442)(7.0000,57.3313)(7.0000,50.0712)(7.0000,43.7304)(7.0000,38.1926)(7.0000,33.3561)(7.0000,29.132)(7.0000,25.4429)(7.0000,22.2209)(7.0000,19.4069)(7.0000,16.9493)(7.0000,14.803)(7.0000,12.9284)(7.0000,11.2912)(7.0000,9.86133)(7.0000,8.61254)(7.0000,7.52189)(7.0000,6.56935)(7.0000,5.73744)(7.0000,5.01088)(7.0000,4.37632)(7.0000,3.82213)(7.0000,3.33811)(7.0000,2.91539)(7.0000,2.5462)(7.0000,2.22376)(7.0000,1.94215)(7.0000,1.69621)
} --cycle;
\addplot[cFive, line width=1.3pt] coordinates {(6.660,1602.51)(7.340,1602.51)};
\addplot[only marks, mark=*, mark size=1.5pt, cFive] coordinates {(7,1602.51)};
\node[font=\footnotesize, text=cFive, fill=white, fill opacity=0.85, text opacity=1, rounded corners=1pt, inner sep=1.3pt] at (axis cs:7,168828) {100.4$\times$};
\node[anchor=north, font=\footnotesize, text=cFive, yshift=-1pt] at (axis cs:7,0.811141) {Geogram};
\end{axis}
\end{tikzpicture}


==> diagrams/cross_component_nesting.tex <==
\def\panelw{7.8}
\def\panelh{5.2}

\definecolor{aFace}{HTML}{97F4EB}
\definecolor{aEdge}{HTML}{0D665C}
\definecolor{bFace}{HTML}{F3B6CE}
\definecolor{bEdge}{HTML}{8E2B53}
\definecolor{tfink}{HTML}{1F2937}
\definecolor{tfgrey}{HTML}{9CA3AF}
\definecolor{tfbg}{HTML}{F3F4F6}

\begin{tikzpicture}[font=\sffamily\footnotesize, x=1cm, y=1cm]

  % --- panel ----------------------------------------------------------------
  \filldraw[fill=tfbg, draw=black!20, line width=0.4pt, rounded corners=3pt]
    (-\panelw/2, -\panelh/2) rectangle (\panelw/2, \panelh/2);

  % --- bundle A's outer-environment is the exterior: the free anchor --------
  \node[text=tfink, font=\scriptsize] at (0,2.28)
    {$P$'s outside \,(the exterior)};
  \node[text=tfgrey, font=\scriptsize\itshape] at (0,1.92)
    {outermost region $\Rightarrow$ seeds free, $b = \mathbf{0}$};

  % --- bundle bounding box (B); A obviously overlaps it ---------------------
  \draw[tfgrey, dashed, line width=0.4pt] (-2.44,-0.68) rectangle (-0.76,0.68);

  % --- domains: fill A (D1), then B (D2) ------------------------------------
  \fill[aFace, fill opacity=0.45] (-1.2,-0.15) ellipse (1.85 and 1.40);
  \fill[bFace, fill opacity=0.60] (-1.6,0.00) ellipse (0.82 and 0.66);
  \draw[aEdge, line width=1.0pt, draw opacity=0.85] (-1.2,-0.15) ellipse (1.85 and 1.40);
  \draw[bEdge, line width=1.0pt, draw opacity=0.90] (-1.6,0.00) ellipse (0.82 and 0.66);
  \node[text=aEdge, font=\scriptsize] at (-0.10,1.20) {$P$};
  \node[text=bEdge, font=\scriptsize] at (-1.60,0.44) {$Q$};

  % --- component Q's outer-environment (set by the ray) and the flood result ---
  \node[text=tfink, font=\scriptsize] at (-1.60,-0.05) {$\{P,Q\}$};
  \node[text=tfink, font=\scriptsize] at (-1.20,-0.90) {$Q$'s outside $= \{P\}$};
  \node[text=tfgrey, font=\scriptsize\itshape] at (-1.20,-1.20) {from the ray};

  % --- the ray: from a vertex of B, crossing A once, to a far point ---------
  \coordinate (seed) at (-0.76,0.00);
  \coordinate (xA)   at (0.64,0.00);
  \coordinate (far)  at (3.25,0.00);
  \draw[tfink, line width=0.8pt, ->] (seed) -- (far);
  \fill[tfink] (seed) circle (0.05);
  \node[text=tfink, font=\scriptsize, anchor=south west] at (-0.70,0.08) {seed};
  \draw[aEdge, line width=1.1pt] ($(xA)+(-0.09,-0.16)$) -- ($(xA)+(0.09,0.16)$);
  \draw[aEdge, line width=1.1pt] ($(xA)+(0.09,-0.16)$) -- ($(xA)+(-0.09,0.16)$);
  \node[text=tfgrey, font=\scriptsize\itshape, align=center] at (2.95,-0.46)
    {far point\\(past bbox)};

  % --- a form whose bbox is disjoint from the bundle's: skipped, no ray -----
  \node[text=tfgrey, font=\scriptsize\itshape, align=center] at (2.78,-1.08)
    {skipped:\\bbox disjoint};
  \begin{scope}[shift={(2.78,-1.92)}]
    \draw[tfgrey, dashed, line width=0.4pt] (-0.60,-0.42) rectangle (0.60,0.42);
    \fill[black!10] (0,0) ellipse (0.42 and 0.30);
    \draw[black!40, line width=0.8pt] (0,0) ellipse (0.42 and 0.30);
    \node[text=black!55, font=\scriptsize] at (0,0) {$R$};
  \end{scope}

\end{tikzpicture}


==> diagrams/mel_components_to_wedges.tex <==
\definecolor{cOne}{HTML}{4C78A8}
\definecolor{cTwo}{HTML}{F58518}
\definecolor{cThree}{HTML}{54A24B}
\definecolor{cFour}{HTML}{8E6BBE}
\definecolor{tfgrey}{HTML}{9CA3AF}
\definecolor{tfsoft}{HTML}{F3F4F6}

\providecommand{\melnode}[4]{%
  \fill[#3!30] (#1,#2) circle (0.42);
  \draw[#3!90!black, line width=0.7pt] (#1,#2) circle (0.42);
  \node[text=#3!80!black, font=\scriptsize] at (#1,#2) {$#4$};
}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\rmfamily\footnotesize]

  % --------------------------------------------------------------------------
  % Panels
  % --------------------------------------------------------------------------
  \fill[tfsoft, rounded corners=5pt] (-7.00,-1.70) rectangle (-1.50,2.60);
  \fill[tfsoft, rounded corners=5pt] ( 1.50,-1.70) rectangle ( 7.00,2.60);
  \draw[black!20, line width=0.5pt, rounded corners=5pt] (-7.00,-1.70) rectangle (-1.50,2.60);
  \draw[black!20, line width=0.5pt, rounded corners=5pt] ( 1.50,-1.70) rectangle ( 7.00,2.60);

  \node[font=\footnotesize] at (-4.25,2.30)
    {MEL components};

  \node[font=\footnotesize] at (4.25,2.30)
    {wedges at $e$};

  % --------------------------------------------------------------------------
  % LEFT: MEL components + a relation r between them.
  % --------------------------------------------------------------------------
  \coordinate (rcenter) at (-4.25,0.55);
  \draw[black!55, line width=0.9pt] (-5.45,0.55) -- (rcenter);
  \draw[black!55, line width=0.9pt] (rcenter) -- (-4.25,1.55);
  \draw[black!55, line width=0.9pt] (rcenter) -- (-3.05,0.55);
  \draw[black!55, line width=0.9pt] (rcenter) -- (-4.25,-0.45);
  \fill[black!55] (rcenter) circle (0.08);
  \node[font=\scriptsize, text=tfgrey] at (-3.55,0.28) {$r$};

  \melnode{-5.45}{ 0.55}{cOne}{c_1}
  \melnode{-4.25}{ 1.55}{cTwo}{c_2}
  \melnode{-3.05}{ 0.55}{cFour}{c_4}
  \melnode{-4.25}{-0.45}{cThree}{c_3}

  \node[font=\scriptsize, align=center, text=tfgrey] at (-4.25,-1.30)
    {reduced graph $\mathcal{R}$};


  % --------------------------------------------------------------------------
  % RIGHT: wedges at the non-manifold edge -- one cross-section, four
  % face-sectors coloured by their owning MEL component.
  % --------------------------------------------------------------------------
  \begin{scope}[shift={(4.25,0.55)}, scale=1.30]
    \draw[black, line width=0.7pt] (0,0) circle (0.95);
    \fill[cTwo!35]   (0,0) -- (90:0.95) -- (0:0.95) -- cycle;
    \fill[cFour!35]  (0,0) -- (0:0.95) -- (-90:0.95) -- cycle;
    \fill[cThree!35] (0,0) -- (-90:0.95) -- (180:0.95) -- cycle;
    \fill[cOne!35]   (0,0) -- (180:0.95) -- (90:0.95) -- cycle;

    \node[text=cTwo,   font=\scriptsize] at (45:0.52)   {$c_2$};
    \node[text=cFour,  font=\scriptsize] at (-45:0.52)  {$c_4$};
    \node[text=cThree, font=\scriptsize] at (-135:0.52) {$c_3$};
    \node[text=cOne,   font=\scriptsize] at (135:0.52)  {$c_1$};

    \draw[black, line width=0.6pt] (0,0) -- (90:0.95);
    \draw[black, line width=0.6pt] (0,0) -- (0:0.95);
    \draw[black, line width=0.6pt] (0,0) -- (-90:0.95);
    \draw[black, line width=0.6pt] (0,0) -- (180:0.95);
    \fill[black] (0,0) circle (0.05);

    % Cyclic order hint (small arc arrow around the rim).
    \draw[->, black!50, line width=0.5pt]
      (15:1.15) arc[start angle=15, end angle=80, radius=1.15];
  \end{scope}

  \node[font=\scriptsize, align=center, text=tfgrey] at (4.25,-1.30)
    {$\rho_e = (c_1, c_2, c_4, c_3)$};

  % --------------------------------------------------------------------------
  % Bridge between the two boxes.
  % --------------------------------------------------------------------------
  \draw[->, line width=0.9pt, black]
    (-1.45,0.55) -- (1.45,0.55);

  \node[font=\scriptsize\itshape, align=center, text=tfgrey] at (0,1.00)
    {exact/bounded\\boundary};

\end{tikzpicture}%
}


==> diagrams/nary_scaling.tex <==
% AUTO-GENERATED by experimentation/nary_scaling/make_nary.py --- do not edit.
% Build time vs total input triangles over a broad random N-ary sample
% (Thingi10K operands, mimalloc, -march=native, best-of-K). Each point is one
% N-ary union; colour is operand count N. Geometry alone does not order the
% points --- at fixed total they fan out by N.
% Sequential colormap in the paper palette (cFour->cOne->cThree->cTwo).
\pgfplotsset{colormap={tfseq}{
  rgb255=(142,107,190) rgb255=(76,120,168) rgb255=(84,162,75) rgb255=(245,133,24)
}}
\begin{tikzpicture}
\begin{axis}[
  width=0.86\columnwidth, height=6.0cm,  % leave room for the colorbar
  xmode=log, log basis x=10, ymode=log, log basis y=10,
  xlabel={total input triangles}, ylabel={build (ms)},
  colormap name=tfseq, colorbar,
  colorbar style={width=0.18cm},
  point meta min=1, point meta max=7,
  colorbar style={
    ytick={1,2,3,4,5,6,7}, yticklabels={2,4,8,16,32,64,128},
    ylabel={operands $N$}, ylabel style={font=\footnotesize},
    tick label style={font=\footnotesize},
  },
  grid=both, grid style={black!8},
  tick label style={font=\footnotesize}, label style={font=\footnotesize},
]
\addplot[scatter, only marks, scatter src=explicit,
         mark=*, mark size=1.3pt, draw opacity=0, fill opacity=0.7]
  table[x=tot, y=build, meta=ln] {diagrams/nary_scaling.dat};
\end{axis}
\end{tikzpicture}


==> diagrams/observed_wedge.tex <==
% Observed wedge: intended -> three quantization buckets -> two manifestations.
% Used in section sec:observations to motivate set-valued FP uncertainty.

\def\sclI{0.55}
\def\panelw{4.0}
\def\panelh{4.6}
\def\panelgap{0.4}

% Isometric projection from 3D (x,y,z) to 2D screen.
% +x and +y come toward the viewer; +z is up.
\newcommand{\iso}[3]{({((#1) - (#2)) * 0.866 * \sclI}, {((#3) - ((#1) + (#2)) * 0.5) * \sclI})}

% Apex positions:
%   T1 at angle   0 deg, radius 1.3:  (+1.300,  0.000, 0)   cOne
%   T2 at angle 110 deg, radius 1.3:  (-0.445,  1.222, 0)   cTwo
%   T3 at angle 135 deg, radius 1.3:  (-0.919,  0.919, 0)   cThree (close to T2)
%   T4 near-degenerate (tiny):
%       intended apex ( 0.000, -0.200, 0)  cFive
%       flipped  apex ( 0.000,  0.200, 0)  cFive (Panel 4)
% Edge e: (0,0,-1.5) -- (0,0,+1.5)
% Buckets at T2, T3, T4 apices, half-extent 0.30 each.
% T2 and T3 buckets overlap in 3D. T4's bucket crosses the y=0 plane,
% so T4's apex can land on either side of the edge.

\begin{tikzpicture}[font=\sffamily\footnotesize, x=1cm, y=1cm]

  % =====================================================================
  % PANEL 1 -- Intended
  % =====================================================================
  \begin{scope}[shift={(0,0)}]
    \filldraw[fill=black!3, draw=black!20, line width=0.4pt, rounded corners=3pt]
      (-\panelw/2, -\panelh/2) rectangle (\panelw/2, \panelh/2);

    % T4 (back-most by depth) -- drawn first
    \fill[cFive, opacity=0.50]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{0}{-0.20}{0} -- cycle;
    \draw[cFive, line width=0.7pt, opacity=0.9]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{0}{-0.20}{0} -- cycle;

    % T3 -- back-upper-left
    \fill[cThree, opacity=0.50]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{-0.919}{0.919}{0} -- cycle;
    \draw[cThree, line width=0.7pt, opacity=0.9]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{-0.919}{0.919}{0} -- cycle;

    % T2 -- front-upper-left
    \fill[cTwo, opacity=0.50]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{-0.445}{1.222}{0} -- cycle;
    \draw[cTwo, line width=0.7pt, opacity=0.9]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{-0.445}{1.222}{0} -- cycle;

    % T1 -- front-right
    \fill[cOne, opacity=0.50]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{1.3}{0}{0} -- cycle;
    \draw[cOne, line width=0.7pt, opacity=0.9]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{1.3}{0}{0} -- cycle;

    % Edge e
    \draw[black!85, line width=1.0pt]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5};
    \fill[black] \iso{0}{0}{-1.5} circle [radius=1.5pt];
    \fill[black] \iso{0}{0}{1.5} circle [radius=1.5pt];

    % Apex dots
    \fill[cOne]   \iso{1.3}{0}{0}        circle [radius=1.7pt];
    \fill[cTwo]   \iso{-0.445}{1.222}{0} circle [radius=1.7pt];
    \fill[cThree] \iso{-0.919}{0.919}{0} circle [radius=1.7pt];
    \fill[cFive]  \iso{0}{-0.20}{0}      circle [radius=1.7pt];

    % Labels
    \node[text=cOne,   font=\sffamily\small\bfseries, anchor=west]
      at \iso{1.55}{0}{0}        {$T_1$};
    \node[text=cTwo,   font=\sffamily\small\bfseries, anchor=east]
      at \iso{-0.633}{1.738}{0}  {$T_2$};
    \node[text=cThree, font=\sffamily\small\bfseries, anchor=east]
      at \iso{-1.308}{1.308}{0}  {$T_3$};
    \node[text=cFive,  font=\sffamily\small\bfseries, anchor=west]
      at \iso{0.7}{-0.6}{0}      {$T_4$};

    % Edge label
    \node[font=\sffamily\small, anchor=south]
      at \iso{0}{0}{1.7} {$e$};

    % Panel header
    \node[anchor=north, font=\sffamily\small\itshape] at (0, \panelh/2 - 0.25) {intended};
  \end{scope}

  % =====================================================================
  % PANEL 2 -- Three buckets: T2 & T3 overlap; T4 straddles edge plane
  % =====================================================================
  \begin{scope}[shift={(\panelw + \panelgap, 0)}]
    \filldraw[fill=black!3, draw=black!20, line width=0.4pt, rounded corners=3pt]
      (-\panelw/2, -\panelh/2) rectangle (\panelw/2, \panelh/2);

    % T4 (back-most)
    \fill[cFive, opacity=0.50]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{0}{-0.20}{0} -- cycle;
    \draw[cFive, line width=0.7pt, opacity=0.9]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{0}{-0.20}{0} -- cycle;

    % T4's bucket: center (0, -0.20, 0), half-extent 0.30
    % Spans x: [-0.30, 0.30], y: [-0.50, 0.10], z: [-0.30, 0.30].
    % Crosses y=0 by 0.10.
    % Visible faces in iso: top (z=+0.30), +x face (x=+0.30), +y face (y=+0.10).
    \filldraw[fill=cFive, fill opacity=0.30, draw=cFive, line width=0.45pt]
         \iso{-0.30}{-0.50}{0.30}
      -- \iso{0.30}{-0.50}{0.30}
      -- \iso{0.30}{0.10}{0.30}
      -- \iso{-0.30}{0.10}{0.30}
      -- cycle;
    \filldraw[fill=cFive, fill opacity=0.22, draw=cFive, line width=0.45pt]
         \iso{0.30}{-0.50}{0.30}
      -- \iso{0.30}{0.10}{0.30}
      -- \iso{0.30}{0.10}{-0.30}
      -- \iso{0.30}{-0.50}{-0.30}
      -- cycle;
    \filldraw[fill=cFive, fill opacity=0.22, draw=cFive, line width=0.45pt]
         \iso{-0.30}{0.10}{0.30}
      -- \iso{0.30}{0.10}{0.30}
      -- \iso{0.30}{0.10}{-0.30}
      -- \iso{-0.30}{0.10}{-0.30}
      -- cycle;

    % T3 -- back-upper-left
    \fill[cThree, opacity=0.50]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{-0.919}{0.919}{0} -- cycle;
    \draw[cThree, line width=0.7pt, opacity=0.9]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{-0.919}{0.919}{0} -- cycle;

    % T3's bucket: center (-0.919, 0.919, 0), half-extent 0.30
    \filldraw[fill=cThree, fill opacity=0.30, draw=cThree, line width=0.45pt]
         \iso{-1.219}{0.619}{0.30}
      -- \iso{-0.619}{0.619}{0.30}
      -- \iso{-0.619}{1.219}{0.30}
      -- \iso{-1.219}{1.219}{0.30}
      -- cycle;
    \filldraw[fill=cThree, fill opacity=0.22, draw=cThree, line width=0.45pt]
         \iso{-0.619}{0.619}{0.30}
      -- \iso{-0.619}{1.219}{0.30}
      -- \iso{-0.619}{1.219}{-0.30}
      -- \iso{-0.619}{0.619}{-0.30}
      -- cycle;
    \filldraw[fill=cThree, fill opacity=0.22, draw=cThree, line width=0.45pt]
         \iso{-1.219}{1.219}{0.30}
      -- \iso{-0.619}{1.219}{0.30}
      -- \iso{-0.619}{1.219}{-0.30}
      -- \iso{-1.219}{1.219}{-0.30}
      -- cycle;

    % T2 -- front-upper-left
    \fill[cTwo, opacity=0.50]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{-0.445}{1.222}{0} -- cycle;
    \draw[cTwo, line width=0.7pt, opacity=0.9]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{-0.445}{1.222}{0} -- cycle;

    % T2's bucket: center (-0.445, 1.222, 0), half-extent 0.30
    \filldraw[fill=cTwo, fill opacity=0.30, draw=cTwo, line width=0.45pt]
         \iso{-0.745}{0.922}{0.30}
      -- \iso{-0.145}{0.922}{0.30}
      -- \iso{-0.145}{1.522}{0.30}
      -- \iso{-0.745}{1.522}{0.30}
      -- cycle;
    \filldraw[fill=cTwo, fill opacity=0.22, draw=cTwo, line width=0.45pt]
         \iso{-0.145}{0.922}{0.30}
      -- \iso{-0.145}{1.522}{0.30}
      -- \iso{-0.145}{1.522}{-0.30}
      -- \iso{-0.145}{0.922}{-0.30}
      -- cycle;
    \filldraw[fill=cTwo, fill opacity=0.22, draw=cTwo, line width=0.45pt]
         \iso{-0.745}{1.522}{0.30}
      -- \iso{-0.145}{1.522}{0.30}
      -- \iso{-0.145}{1.522}{-0.30}
      -- \iso{-0.745}{1.522}{-0.30}
      -- cycle;

    % T1 -- front-right
    \fill[cOne, opacity=0.50]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{1.3}{0}{0} -- cycle;
    \draw[cOne, line width=0.7pt, opacity=0.9]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{1.3}{0}{0} -- cycle;

    % Edge e
    \draw[black!85, line width=1.0pt]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5};
    \fill[black] \iso{0}{0}{-1.5} circle [radius=1.5pt];
    \fill[black] \iso{0}{0}{1.5} circle [radius=1.5pt];

    % Apex dots
    \fill[cOne]   \iso{1.3}{0}{0}        circle [radius=1.7pt];
    \fill[cTwo]   \iso{-0.445}{1.222}{0} circle [radius=1.7pt];
    \fill[cThree] \iso{-0.919}{0.919}{0} circle [radius=1.7pt];
    \fill[cFive]  \iso{0}{-0.20}{0}      circle [radius=1.7pt];

    % Labels
    \node[text=cOne,   font=\sffamily\small\bfseries, anchor=west]
      at \iso{1.55}{0}{0}        {$T_1$};
    \node[text=cTwo,   font=\sffamily\small\bfseries, anchor=east]
      at \iso{-0.633}{1.738}{0}  {$T_2$};
    \node[text=cThree, font=\sffamily\small\bfseries, anchor=east]
      at \iso{-1.308}{1.308}{0}  {$T_3$};
    \node[text=cFive,  font=\sffamily\small\bfseries, anchor=west]
      at \iso{0.7}{-0.6}{0}      {$T_4$};

    % Edge label
    \node[font=\sffamily\small, anchor=south]
      at \iso{0}{0}{1.7} {$e$};

    % Panel header
    \node[anchor=north, font=\sffamily\small\itshape] at (0, \panelh/2 - 0.25) {buckets};
  \end{scope}

  % =====================================================================
  % PANEL 3 -- T2/T3 swap
  % T2 at T3's intended slot (back, angle 135); T3 at T2's (front, angle 110)
  % T1 and T4 unchanged.
  % =====================================================================
  \begin{scope}[shift={(2*\panelw + 2*\panelgap, 0)}]
    \filldraw[fill=black!3, draw=black!20, line width=0.4pt, rounded corners=3pt]
      (-\panelw/2, -\panelh/2) rectangle (\panelw/2, \panelh/2);

    % T4 (unchanged)
    \fill[cFive, opacity=0.50]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{0}{-0.20}{0} -- cycle;
    \draw[cFive, line width=0.7pt, opacity=0.9]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{0}{-0.20}{0} -- cycle;

    % T2 (swapped to T3's slot)
    \fill[cTwo, opacity=0.50]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{-0.919}{0.919}{0} -- cycle;
    \draw[cTwo, line width=0.7pt, opacity=0.9]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{-0.919}{0.919}{0} -- cycle;

    % T3 (swapped to T2's slot)
    \fill[cThree, opacity=0.50]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{-0.445}{1.222}{0} -- cycle;
    \draw[cThree, line width=0.7pt, opacity=0.9]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{-0.445}{1.222}{0} -- cycle;

    % T1 (unchanged)
    \fill[cOne, opacity=0.50]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{1.3}{0}{0} -- cycle;
    \draw[cOne, line width=0.7pt, opacity=0.9]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{1.3}{0}{0} -- cycle;

    % Edge e
    \draw[black!85, line width=1.0pt]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5};
    \fill[black] \iso{0}{0}{-1.5} circle [radius=1.5pt];
    \fill[black] \iso{0}{0}{1.5} circle [radius=1.5pt];

    % Apex dots (T2 and T3 at swapped positions)
    \fill[cTwo]   \iso{-0.919}{0.919}{0} circle [radius=1.7pt];
    \fill[cThree] \iso{-0.445}{1.222}{0} circle [radius=1.7pt];
    \fill[cOne]   \iso{1.3}{0}{0}        circle [radius=1.7pt];
    \fill[cFive]  \iso{0}{-0.20}{0}      circle [radius=1.7pt];

    % Labels (T2 and T3 labels follow their triangles to swapped positions)
    \node[text=cOne,   font=\sffamily\small\bfseries, anchor=west]
      at \iso{1.55}{0}{0}        {$T_1$};
    \node[text=cThree, font=\sffamily\small\bfseries, anchor=east]
      at \iso{-0.633}{1.738}{0}  {$T_3$};
    \node[text=cTwo,   font=\sffamily\small\bfseries, anchor=east]
      at \iso{-1.308}{1.308}{0}  {$T_2$};
    \node[text=cFive,  font=\sffamily\small\bfseries, anchor=west]
      at \iso{0.7}{-0.6}{0}      {$T_4$};

    % Edge label
    \node[font=\sffamily\small, anchor=south]
      at \iso{0}{0}{1.7} {$e$};

    % Panel header
    \node[anchor=north, font=\sffamily\small\itshape] at (0, \panelh/2 - 0.25) {$T_2, T_3$ swap};
  \end{scope}

  % =====================================================================
  % PANEL 4 -- T4 flip
  % T4 perturbed across the edge plane: apex (0, -0.20, 0) -> (0, +0.20, 0)
  % T1, T2, T3 unchanged.
  % =====================================================================
  \begin{scope}[shift={(3*\panelw + 3*\panelgap, 0)}]
    \filldraw[fill=black!3, draw=black!20, line width=0.4pt, rounded corners=3pt]
      (-\panelw/2, -\panelh/2) rectangle (\panelw/2, \panelh/2);

    % T3 (unchanged)
    \fill[cThree, opacity=0.50]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{-0.919}{0.919}{0} -- cycle;
    \draw[cThree, line width=0.7pt, opacity=0.9]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{-0.919}{0.919}{0} -- cycle;

    % T2 (unchanged)
    \fill[cTwo, opacity=0.50]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{-0.445}{1.222}{0} -- cycle;
    \draw[cTwo, line width=0.7pt, opacity=0.9]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{-0.445}{1.222}{0} -- cycle;

    % T4 FLIPPED to y > 0 side -- apex now at (0, +0.20, 0)
    \fill[cFive, opacity=0.50]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{0}{0.20}{0} -- cycle;
    \draw[cFive, line width=0.7pt, opacity=0.9]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{0}{0.20}{0} -- cycle;

    % T1 (unchanged)
    \fill[cOne, opacity=0.50]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{1.3}{0}{0} -- cycle;
    \draw[cOne, line width=0.7pt, opacity=0.9]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5} -- \iso{1.3}{0}{0} -- cycle;

    % Edge e
    \draw[black!85, line width=1.0pt]
      \iso{0}{0}{-1.5} -- \iso{0}{0}{1.5};
    \fill[black] \iso{0}{0}{-1.5} circle [radius=1.5pt];
    \fill[black] \iso{0}{0}{1.5} circle [radius=1.5pt];

    % Apex dots (T4 at flipped position)
    \fill[cOne]   \iso{1.3}{0}{0}        circle [radius=1.7pt];
    \fill[cTwo]   \iso{-0.445}{1.222}{0} circle [radius=1.7pt];
    \fill[cThree] \iso{-0.919}{0.919}{0} circle [radius=1.7pt];
    \fill[cFive]  \iso{0}{0.20}{0}       circle [radius=1.7pt];

    % Labels (T4 label placed near the flipped apex)
    \node[text=cOne,   font=\sffamily\small\bfseries, anchor=west]
      at \iso{1.55}{0}{0}        {$T_1$};
    \node[text=cTwo,   font=\sffamily\small\bfseries, anchor=east]
      at \iso{-0.633}{1.738}{0}  {$T_2$};
    \node[text=cThree, font=\sffamily\small\bfseries, anchor=east]
      at \iso{-1.308}{1.308}{0}  {$T_3$};
    \node[text=cFive,  font=\sffamily\small\bfseries, anchor=west]
      at \iso{0.3}{0.3}{0}       {$T_4$};

    % Edge label
    \node[font=\sffamily\small, anchor=south]
      at \iso{0}{0}{1.7} {$e$};

    % Panel header
    \node[anchor=north, font=\sffamily\small\itshape] at (0, \panelh/2 - 0.25) {$T_4$ flip};
  \end{scope}

\end{tikzpicture}


==> diagrams/performance.tex <==
% Build vs extract on the Fibonacci bunny swarm (csg_amortize_bench,
% amortize_dense.csv), best-of-5, mimalloc, arm64. Log-log: N (operands)
% vs time (ms). Build is one arrangement over all N+1 operands; the four
% extract curves are fixed booleans read from it.
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=6.1cm,
  xmode=log, log basis x=2,
  ymode=log, log basis y=10,
  xlabel={number of bunny operands $N$},
  ylabel={time (ms)},
  xmin=22, xmax=560, ymin=1.6, ymax=2600,
  xtick={25,50,100,200,400}, xticklabels={25,50,100,200,400},
  grid=both, grid style={black!8},
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  legend cell align=left,
  legend columns=2,
  legend style={font=\footnotesize, draw=black!20,
                at={(0.5,1.22)}, anchor=south,
                /tikz/every even column/.append style={column sep=2.2em}},
]
\addplot[mark=*, color=tfink, very thick, mark size=1.7pt] coordinates {
  (25,78.2)(32,96.3)(40,113.5)(50,137.4)(64,173.2)(80,213.3)(100,259.1)
  (128,328.0)(160,415.2)(200,523.0)(256,687.5)(320,895.1)(400,1194.7)(500,1682.0)
};
\addlegendentry{build}
\addplot[mark=square*, color=cOne, thick, mark size=1.3pt] coordinates {
  (25,5.2)(32,6.4)(40,11.4)(50,14.4)(64,18.3)(80,21.8)(100,26.9)
  (128,34.4)(160,48.3)(200,57.6)(256,72.0)(320,89.9)(400,110.6)(500,132.1)
};
\addlegendentry{union all}
\addplot[mark=triangle*, color=cTwo, thick, mark size=1.6pt] coordinates {
  (25,4.1)(32,5.3)(40,7.3)(50,9.0)(64,11.3)(80,18.1)(100,23.0)
  (128,29.6)(160,41.3)(200,51.7)(256,64.4)(320,79.6)(400,101.4)(500,124.8)
};
\addlegendentry{sphere $-$ bunnies}
\addplot[mark=diamond*, color=cThree, thick, mark size=1.7pt] coordinates {
  (25,4.5)(32,5.7)(40,7.6)(50,9.2)(64,11.7)(80,18.5)(100,23.6)
  (128,29.0)(160,42.7)(200,52.9)(256,66.8)(320,83.9)(400,101.8)(500,131.9)
};
\addlegendentry{sphere $\cap$ bunnies}
\addplot[mark=o, color=cFour, thick, mark size=1.6pt] coordinates {
  (25,2.1)(32,2.5)(40,3.0)(50,3.8)(64,4.5)(80,5.3)(100,6.4)
  (128,8.0)(160,14.9)(200,18.4)(256,23.4)(320,28.9)(400,36.4)(500,45.9)
};
\addlegendentry{sphere $-$ one bunny}
\addplot[mark=pentagon*, color=cFive, thick, mark size=1.7pt] coordinates {
  (25,1.6)(32,2.2)(40,2.5)(50,3.1)(64,4.0)(80,4.8)(100,6.0)
  (128,7.5)(160,14.3)(200,18.1)(256,23.1)(320,29.3)(400,37.4)(500,45.3)
};
\addlegendentry{sphere only}
\end{axis}
% secondary top axis: total input triangles (aligned to the same box)
\begin{axis}[
  width=\columnwidth, height=6.1cm,
  xmode=log, log basis x=2, ymode=log, log basis y=10,
  xmin=22, xmax=560, ymin=1.6, ymax=2600,
  axis x line=top, axis y line=none, ytick=\empty,
  xtick={25,50,100,200,400},
  xticklabels={$2.8$M,$5.6$M,$11$M,$22$M,$45$M},
  xlabel={total input triangles}, xlabel near ticks,
  x axis line style={black!55},
  tick label style={font=\footnotesize}, label style={font=\footnotesize},
]
\end{axis}
\end{tikzpicture}


==> diagrams/relation_majority_vote.tex <==
\definecolor{cOne}{HTML}{4C78A8}
\definecolor{cTwo}{HTML}{F58518}
\definecolor{cThree}{HTML}{54A24B}
\definecolor{cFour}{HTML}{8E6BBE}
\definecolor{cFive}{HTML}{E45756}
\definecolor{tfgrey}{HTML}{9CA3AF}
\definecolor{tfsoft}{HTML}{F3F4F6}

\newcommand{\wedgeobs}[6]{%
  % #1 x, #2 y, #3 scale, #4 label, #5 swapped flag, #6 subtitle
  \begin{scope}[shift={(#1,#2)}, scale=#3]
    \draw[black, line width=0.6pt] (0,0) circle (0.82);
    \ifnum#5=0
      \fill[cTwo!35]   (0,0) -- (90:0.82) -- (0:0.82) -- cycle;
      \fill[cFour!35]  (0,0) -- (0:0.82) -- (-90:0.82) -- cycle;
      \fill[cOne!35]   (0,0) -- (-90:0.82) -- (180:0.82) -- cycle;
      \fill[cThree!35] (0,0) -- (180:0.82) -- (90:0.82) -- cycle;

      \node[text=cTwo,   font=\scriptsize] at (45:0.43) {$c_2$};
      \node[text=cFour,  font=\scriptsize] at (-45:0.43) {$c_4$};
      \node[text=cOne,   font=\scriptsize] at (-135:0.43) {$c_1$};
      \node[text=cThree, font=\scriptsize] at (135:0.43) {$c_3$};
    \else
      \fill[cTwo!35]   (0,0) -- (90:0.82) -- (0:0.82) -- cycle;
      \fill[cOne!35]   (0,0) -- (0:0.82) -- (-90:0.82) -- cycle;
      \fill[cFour!35]  (0,0) -- (-90:0.82) -- (180:0.82) -- cycle;
      \fill[cThree!35] (0,0) -- (180:0.82) -- (90:0.82) -- cycle;

      \node[text=cTwo,   font=\scriptsize] at (45:0.43) {$c_2$};
      \node[text=cOne,   font=\scriptsize] at (-45:0.43) {$c_1$};
      \node[text=cFour,  font=\scriptsize] at (-135:0.43) {$c_4$};
      \node[text=cThree, font=\scriptsize] at (135:0.43) {$c_3$};
    \fi

    \draw[black, line width=0.6pt] (0,0) -- (90:0.82);
    \draw[black, line width=0.6pt] (0,0) -- (0:0.82);
    \draw[black, line width=0.6pt] (0,0) -- (-90:0.82);
    \draw[black, line width=0.6pt] (0,0) -- (180:0.82);
    \fill[black] (0,0) circle (0.045);

    \node[font=\footnotesize] at (0,-1.12) {#4};
    \node[font=\scriptsize\itshape, align=center, text=tfgrey] at (0,-1.45) {#6};
  \end{scope}
}

\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[font=\rmfamily\footnotesize]

  % Panel background.
  \filldraw[fill=tfsoft, draw=black!20, line width=0.4pt, rounded corners=3pt]
    (-5.45,-2.75) rectangle (5.45,3.55);

  % Top row: four observations of equivalence class (c_1, c_2, c_3, c_4).
  \wedgeobs{-4.20}{1.95}{1.0}{}{0}{}
  \wedgeobs{-2.10}{1.95}{1.0}{}{0}{}
  \wedgeobs{ 2.10}{1.95}{1.0}{}{1}{}
  \wedgeobs{ 4.20}{1.95}{1.0}{}{0}{}

  \node[font=\scriptsize] at (-4.20,3.05) {$(c_1, c_2, c_3, c_4)$};
  \node[font=\scriptsize] at (-2.10,3.05) {$(c_1, c_2, c_3, c_4)$};
  \node[font=\scriptsize] at ( 2.10,3.05) {$(c_1, c_2, c_3, c_4)$};
  \node[font=\scriptsize] at ( 4.20,3.05) {$(c_1, c_2, c_3, c_4)$};

  % Middle wedge: different equivalence class with 5 components.
  % Permutation = majority (c_2, c_4, c_1, c_3) with c_5 inserted between c_4 and c_1.
  \begin{scope}[shift={(0,1.95)}, scale=1.0]
    \draw[black, line width=0.6pt] (0,0) circle (0.82);
    \fill[cTwo!35]   (0,0) -- (90:0.82)   -- (18:0.82)   -- cycle;
    \fill[cFour!35]  (0,0) -- (18:0.82)   -- (-54:0.82)  -- cycle;
    \fill[cFive!35]  (0,0) -- (-54:0.82)  -- (-126:0.82) -- cycle;
    \fill[cOne!35]   (0,0) -- (-126:0.82) -- (162:0.82)  -- cycle;
    \fill[cThree!35] (0,0) -- (162:0.82)  -- (90:0.82)   -- cycle;

    \node[text=cTwo,   font=\scriptsize] at (54:0.45)   {$c_2$};
    \node[text=cFour,  font=\scriptsize] at (-18:0.45)  {$c_4$};
    \node[text=cFive,  font=\scriptsize] at (-90:0.45)  {$c_5$};
    \node[text=cOne,   font=\scriptsize] at (-162:0.45) {$c_1$};
    \node[text=cThree, font=\scriptsize] at (126:0.45)  {$c_3$};

    \draw[black, line width=0.6pt] (0,0) -- (90:0.82);
    \draw[black, line width=0.6pt] (0,0) -- (18:0.82);
    \draw[black, line width=0.6pt] (0,0) -- (-54:0.82);
    \draw[black, line width=0.6pt] (0,0) -- (-126:0.82);
    \draw[black, line width=0.6pt] (0,0) -- (162:0.82);
    \fill[black] (0,0) circle (0.045);
  \end{scope}

  \node[font=\scriptsize] at (0,3.05) {$(c_1, c_2, c_3, c_4, c_5)$};

  % Vote convergence arrows.
  \draw[->, line width=0.6pt, black]
    (-4.20,1.13) .. controls (-4.00,0.55) and (-1.60,0.10) .. (-0.55,-0.36);
  \draw[->, line width=0.6pt, black]
    (-2.10,1.13) .. controls (-2.00,0.55) and (-0.80,0.05) .. (-0.30,-0.30);
  \draw[->, line width=0.6pt, red]
    ( 2.10,1.13) .. controls ( 2.00,0.55) and ( 0.80,0.05) .. ( 0.30,-0.30);
  \draw[->, line width=0.6pt, black]
    ( 4.20,1.13) .. controls ( 4.00,0.55) and ( 1.60,0.10) .. ( 0.55,-0.36);

  \wedgeobs{0}{-1.15}{1.12}{majority $\hat{\sigma}$}{0}{}

\end{tikzpicture}%
}


==> diagrams/robustness_models.tex <==
% Vote vs per-edge under added construction error, across twenty-two model
% configurations (fifteen standard meshes as model/rotated-copy pairs +
% seven random-rotation arrangements; csg_wedge_votes, model_perturbation.csv).
% Bands are the min--max envelope of correctness over the configurations.
\definecolor{cVote}{HTML}{0D665C}
\definecolor{cEdge}{HTML}{D9534F}
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=5.4cm,
  xmode=log, log basis x=10,
  xlabel={construction error $\varepsilon$ (bounding-box relative)},
  ylabel={fraction of relations correct},
  xmin=7e-8, xmax=1.4e-1, ymin=-0.04, ymax=1.06,
  ytick={0,0.25,0.5,0.75,1.0},
  legend cell align=left, legend columns=2,
  grid=both, grid style={black!8},
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  legend style={font=\footnotesize, draw=black!20,
                at={(0.5,1.03)}, anchor=south,
                /tikz/every even column/.append style={column sep=1.4em}},
]
% ---- per-edge envelope (red band)
\addplot[name path=pehi, draw=none, forget plot] coordinates {
  (1e-7,1.000)(1e-6,1.000)(1e-5,0.912)(1e-4,0.537)(1e-3,0.039)(1e-2,0)(1e-1,0)
};
\addplot[name path=pelo, draw=none, forget plot] coordinates {
  (1e-7,0.643)(1e-6,0.300)(1e-5,0)(1e-4,0)(1e-3,0)(1e-2,0)(1e-1,0)
};
\addplot[cEdge, opacity=0.16, forget plot] fill between[of=pehi and pelo];
\addplot[cEdge, thick] coordinates {
  (1e-7,0.643)(1e-6,0.300)(1e-5,0)(1e-4,0)(1e-3,0)(1e-2,0)(1e-1,0)
};
\addlegendentry{per-edge (22 configs)}
\addplot[cEdge, thick, forget plot] coordinates {
  (1e-7,1.000)(1e-6,1.000)(1e-5,0.912)(1e-4,0.537)(1e-3,0.039)(1e-2,0)(1e-1,0)
};
% ---- vote envelope (green band)
\addplot[name path=vhi, draw=none, forget plot] coordinates {
  (1e-7,1)(1e-6,1)(1e-5,1)(1e-4,1)(1e-3,1)(1e-2,1)(1e-1,1)
};
\addplot[name path=vlo, draw=none, forget plot] coordinates {
  (1e-7,1)(1e-6,1)(1e-5,1)(1e-4,0.917)(1e-3,0.780)(1e-2,0.223)(1e-1,0.077)
};
\addplot[cVote, opacity=0.20, forget plot] fill between[of=vhi and vlo];
\addplot[cVote, thick] coordinates {
  (1e-7,1)(1e-6,1)(1e-5,1)(1e-4,0.917)(1e-3,0.780)(1e-2,0.223)(1e-1,0.077)
};
\addlegendentry{relation vote (ours)}
\addplot[cVote, thick, forget plot] coordinates {
  (1e-7,1)(1e-6,1)(1e-5,1)(1e-4,1)(1e-3,1)(1e-2,1)(1e-1,1)
};
\draw[black!35, dashed, very thin] (axis cs:7e-8,1.0) -- (axis cs:1.4e-1,1.0);
\end{axis}
\end{tikzpicture}


==> diagrams/sheets_expressions.tex <==
% Middle panel of the sheets figure: the declaration and the three
% stratum expressions, colour-keyed to the rendered slabs. A tikz
% fragment drawn into the parent picture's current scope; the parent
% defines \sheetw (the panel side length).
\definecolor{strSand}{rgb}{0.72, 0.57, 0.30}
\definecolor{strMoss}{rgb}{0.33, 0.52, 0.24}
\definecolor{strClay}{rgb}{0.55, 0.36, 0.26}
\filldraw[fill=black!3, draw=black!20, line width=0.4pt, rounded corners=6pt]
  (0,0) rectangle (\sheetw,\sheetw);

\node[anchor=west, align=left, text=black!75, font=\sffamily\small]
  at (0.08\sheetw, 0.82\sheetw) {
  $M$: box $\cup$ spheres \hfill (volumes)\\[2pt]
  $T$, $B$: horizons \hfill (\textbf{sheets})
};

\draw[black!20, line width=0.4pt]
  (0.08\sheetw, 0.70\sheetw) -- (0.92\sheetw, 0.70\sheetw);

\node[anchor=west, text=strSand, font=\sffamily\small\bfseries]
  at (0.08\sheetw, 0.585\sheetw)
  {upper $\;=\; M - T$};
\node[anchor=west, text=strMoss, font=\sffamily\small\bfseries]
  at (0.08\sheetw, 0.465\sheetw)
  {between $\;=\; (M \wedge T) - B$};
\node[anchor=west, text=strClay, font=\sffamily\small\bfseries]
  at (0.08\sheetw, 0.345\sheetw)
  {lower $\;=\; M \wedge B$};

\draw[black!20, line width=0.4pt]
  (0.08\sheetw, 0.23\sheetw) -- (0.92\sheetw, 0.23\sheetw);

\node[anchor=west, align=left, text=black!55, font=\sffamily\footnotesize]
  at (0.08\sheetw, 0.125\sheetw) {
  for a sheet, $\wedge$ selects behind its\\
  normal (below), $-$ in front (above)
};


==> diagrams/sphere_offset.tex <==
% Two UV spheres (32x32), one offset by d; offset swept (sphere_offset.csv).
% Three-row strip: per-edge on the materialised reading (red bands = the
% relation's edges disagree), the vote on the same reading (majority correct
% everywhere), and the original-planes ordering (no disagreement to recover).
% Generated by experimentation/gen_sphere_offset_tex.py -- do not hand-edit bands.
\definecolor{cVote}{HTML}{0D665C}
\definecolor{cEdge}{HTML}{D9534F}
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=4.1cm,
  xmin=-0.36, xmax=2.5, ymin=0.2, ymax=2.78,
  axis y line=none,
  axis x line=bottom, x axis line style={black!55, shorten >=0pt},
  xlabel={sphere offset $d$ (radius $=1$)},
  xtick={0,0.39,0.77,1.11,1.41,2}, xticklabels={0,,,,,2},
  enlarge x limits=false,
  tick label style={font=\footnotesize}, label style={font=\footnotesize},
  clip=false,
]
% vertex-ring offsets (faint guides through all rows)
\draw[black!25, dashed, very thin] (axis cs:0.39,0.55) -- (axis cs:0.39,2.65);
\draw[black!25, dashed, very thin] (axis cs:0.77,0.55) -- (axis cs:0.77,2.65);
\draw[black!25, dashed, very thin] (axis cs:1.11,0.55) -- (axis cs:1.11,2.65);
\draw[black!25, dashed, very thin] (axis cs:1.41,0.55) -- (axis cs:1.41,2.65);
% per-edge row: green base + red failure bands
\fill[cVote!30] (axis cs:0,1.95) rectangle (axis cs:2,2.55);
\fill[cEdge] (axis cs:0.194,1.95) rectangle (axis cs:0.207,2.55);
\fill[cEdge] (axis cs:0.213,1.95) rectangle (axis cs:0.227,2.55);
\fill[cEdge] (axis cs:0.224,1.95) rectangle (axis cs:0.237,2.55);
\fill[cEdge] (axis cs:0.233,1.95) rectangle (axis cs:0.246,2.55);
\fill[cEdge] (axis cs:0.243,1.95) rectangle (axis cs:0.257,2.55);
\fill[cEdge] (axis cs:0.254,1.95) rectangle (axis cs:0.267,2.55);
\fill[cEdge] (axis cs:0.264,1.95) rectangle (axis cs:0.277,2.55);
\fill[cEdge] (axis cs:0.274,1.95) rectangle (axis cs:0.287,2.55);
\fill[cEdge] (axis cs:0.283,1.95) rectangle (axis cs:0.296,2.55);
\fill[cEdge] (axis cs:0.293,1.95) rectangle (axis cs:0.306,2.55);
\fill[cEdge] (axis cs:0.303,1.95) rectangle (axis cs:0.317,2.55);
\fill[cEdge] (axis cs:0.314,1.95) rectangle (axis cs:0.327,2.55);
\fill[cEdge] (axis cs:0.324,1.95) rectangle (axis cs:0.337,2.55);
\fill[cEdge] (axis cs:0.334,1.95) rectangle (axis cs:0.347,2.55);
\fill[cEdge] (axis cs:0.343,1.95) rectangle (axis cs:0.356,2.55);
\fill[cEdge] (axis cs:0.353,1.95) rectangle (axis cs:0.366,2.55);
\fill[cEdge] (axis cs:0.363,1.95) rectangle (axis cs:0.377,2.55);
\fill[cEdge] (axis cs:0.373,1.95) rectangle (axis cs:0.387,2.55);
\fill[cEdge] (axis cs:0.394,1.95) rectangle (axis cs:0.407,2.55);
\fill[cEdge] (axis cs:0.403,1.95) rectangle (axis cs:0.416,2.55);
\fill[cEdge] (axis cs:0.413,1.95) rectangle (axis cs:0.426,2.55);
\fill[cEdge] (axis cs:0.423,1.95) rectangle (axis cs:0.436,2.55);
\fill[cEdge] (axis cs:0.463,1.95) rectangle (axis cs:0.476,2.55);
\fill[cEdge] (axis cs:0.473,1.95) rectangle (axis cs:0.486,2.55);
\fill[cEdge] (axis cs:0.483,1.95) rectangle (axis cs:0.496,2.55);
\fill[cEdge] (axis cs:0.493,1.95) rectangle (axis cs:0.506,2.55);
\fill[cEdge] (axis cs:0.514,1.95) rectangle (axis cs:0.526,2.55);
\fill[cEdge] (axis cs:0.524,1.95) rectangle (axis cs:0.536,2.55);
\fill[cEdge] (axis cs:0.534,1.95) rectangle (axis cs:0.546,2.55);
\fill[cEdge] (axis cs:0.554,1.95) rectangle (axis cs:0.567,2.55);
\fill[cEdge] (axis cs:0.564,1.95) rectangle (axis cs:0.576,2.55);
\fill[cEdge] (axis cs:0.814,1.95) rectangle (axis cs:0.826,2.55);
\fill[cEdge] (axis cs:0.844,1.95) rectangle (axis cs:0.856,2.55);
\fill[cEdge] (axis cs:0.874,1.95) rectangle (axis cs:0.886,2.55);
\fill[cEdge] (axis cs:0.884,1.95) rectangle (axis cs:0.896,2.55);
\fill[cEdge] (axis cs:0.904,1.95) rectangle (axis cs:0.916,2.55);
\fill[cEdge] (axis cs:0.914,1.95) rectangle (axis cs:0.926,2.55);
\fill[cEdge] (axis cs:0.944,1.95) rectangle (axis cs:0.956,2.55);
\fill[cEdge] (axis cs:0.954,1.95) rectangle (axis cs:0.966,2.55);
\fill[cEdge] (axis cs:0.984,1.95) rectangle (axis cs:0.996,2.55);
\fill[cEdge] (axis cs:1.034,1.95) rectangle (axis cs:1.046,2.55);
\fill[cEdge] (axis cs:1.064,1.95) rectangle (axis cs:1.077,2.55);
\fill[cEdge] (axis cs:1.114,1.95) rectangle (axis cs:1.127,2.55);
\fill[cEdge] (axis cs:1.123,1.95) rectangle (axis cs:1.136,2.55);
\fill[cEdge] (axis cs:1.153,1.95) rectangle (axis cs:1.166,2.55);
\fill[cEdge] (axis cs:1.224,1.95) rectangle (axis cs:1.236,2.55);
\fill[cEdge] (axis cs:1.264,1.95) rectangle (axis cs:1.276,2.55);
\fill[cEdge] (axis cs:1.284,1.95) rectangle (axis cs:1.296,2.55);
\fill[cEdge] (axis cs:1.413,1.95) rectangle (axis cs:1.426,2.55);
\fill[cEdge] (axis cs:1.764,1.95) rectangle (axis cs:1.776,2.55);
\fill[cEdge] (axis cs:1.774,1.95) rectangle (axis cs:1.786,2.55);
\fill[cEdge] (axis cs:1.844,1.95) rectangle (axis cs:1.857,2.55);
\fill[cEdge] (axis cs:1.913,1.95) rectangle (axis cs:1.926,2.55);
\fill[cEdge] (axis cs:1.923,1.95) rectangle (axis cs:1.936,2.55);
\draw[black!40, line width=0.4pt] (axis cs:0,1.95) rectangle (axis cs:2,2.55);
% unbroken green row
\fill[cVote!30] (axis cs:0,1.25) rectangle (axis cs:2,1.85);
\draw[black!40, line width=0.4pt] (axis cs:0,1.25) rectangle (axis cs:2,1.85);
% unbroken green row
\fill[cVote!30] (axis cs:0,0.55) rectangle (axis cs:2,1.15);
\draw[black!40, line width=0.4pt] (axis cs:0,0.55) rectangle (axis cs:2,1.15);
% row labels + counts
\node[anchor=east, font=\footnotesize, text=tfink] at (axis cs:-0.02,2.25) {per-edge, materialised};
\node[anchor=west, font=\scriptsize, text=cEdge] at (axis cs:2.02,2.25) {$54/191$ fail};
\node[anchor=east, font=\footnotesize, text=tfink] at (axis cs:-0.02,1.55) {vote, materialised};
\node[anchor=west, font=\scriptsize, text=cVote] at (axis cs:2.02,1.55) {$0/191$};
\node[anchor=east, font=\footnotesize, text=tfink] at (axis cs:-0.02,0.85) {original planes};
\node[anchor=west, font=\scriptsize, text=cVote] at (axis cs:2.02,0.85) {$0/191$};
\node[anchor=south, font=\scriptsize, text=black!50] at (axis cs:0.77,2.65) {vertex-ring offsets};
\end{axis}
\end{tikzpicture}


==> diagrams/stages.tex <==
% Stage breakdown of the arrangement build on the Fibonacci bunny swarm
% (csg_stages_bench, stages.csv), best-of-5. Each bar is one N, normalised
% to 100% of that N's build time; the absolute build total is printed above.
% Five phases map to the algorithm sections:
%   intersection  ibp        -- broadphase + pairwise face records (Sec 3.2/i)
%   arrangement   ig+fc      -- edge graph + per-face planar arrangement (3.2/ii)
%   graph         ag         -- implicit graph structures (3.3)
%   partition     desc+inc   -- domain partition vote (3.4)
%   classification vol+seed+prop -- inclusion bits / domain volumes (3.5)
\begin{tikzpicture}
\begin{axis}[
  ybar stacked,
  bar width=20pt,
  width=\columnwidth, height=6.3cm,
  ymin=0, ymax=110,
  ytick={0,20,40,60,80,100},
  enlarge x limits=0.12,
  symbolic x coords={25,50,100,200,400,500},
  xtick=data,
  xlabel={number of bunny operands $N$},
  ylabel={share of build time (\%)},
  tick label style={font=\footnotesize},
  label style={font=\footnotesize},
  legend cell align=left,
  legend columns=3,
  legend style={font=\footnotesize, draw=black!20,
                at={(0.5,1.03)}, anchor=south,
                /tikz/every even column/.append style={column sep=1.0em}},
]
\addplot[fill=tfink,  draw=white] coordinates {(25,59.41)(50,59.26)(100,59.39)(200,58.36)(400,54.90)(500,51.78)};
\addplot[fill=cOne,   draw=white] coordinates {(25,13.22)(50,12.09)(100,12.13)(200,12.55)(400,12.33)(500,11.21)};
\addplot[fill=cThree, draw=white] coordinates {(25,12.65)(50,13.98)(100,12.83)(200,11.37)(400,10.44)(500, 9.23)};
\addplot[fill=cFour,  draw=white] coordinates {(25, 7.92)(50, 6.84)(100, 6.36)(200, 5.37)(400, 4.95)(500, 4.29)};
\addplot[fill=cTwo,   draw=white] coordinates {(25, 6.80)(50, 7.84)(100, 9.29)(200,12.35)(400,17.37)(500,23.48)};
\legend{intersection, arrangement, graph, partition, classification}
% absolute build totals above each bar
\node[font=\scriptsize, anchor=south] at (axis cs:25,100)  {$78$\,ms};
\node[font=\scriptsize, anchor=south] at (axis cs:50,100)  {$139$\,ms};
\node[font=\scriptsize, anchor=south] at (axis cs:100,100) {$256$\,ms};
\node[font=\scriptsize, anchor=south] at (axis cs:200,100) {$524$\,ms};
\node[font=\scriptsize, anchor=south] at (axis cs:400,100) {$1.22$\,s};
\node[font=\scriptsize, anchor=south] at (axis cs:500,100) {$1.70$\,s};
\end{axis}
\end{tikzpicture}

